Log-Derivative Trick for Parametric Markov Chains

Optimizing expected rewards and reachability probabilities in parametric Markov chains (pMCs) is central to the analysis and synthesis of probabilistic systems with loops. While traditional symbolic synthesis approaches--such as parameter lifting and rational function generation--suffer from scalability bottlenecks, gradient-based optimization emerges as an effective alternative. However, existing gradient-based techniques still rely on symbolic gradient computation--such as solving large linear systems--over the global state space, inheriting scalability limits. Finite-horizon approximation is possible but introduces uncontrollable bias. In this paper, we introduce a scalable Monte Carlo gradient estimator based on a measure-theoretic generalization of the log-derivative trick. We prove that our estimator provides unbiased gradient estimates under almost-sure termination and standard regularity conditions. Crucially, our method avoids global state-space materialization and linear system solving entirely: it operates purely along sampled trajectories, requiring only black-box evaluations of local transition probabilities (or densities) and their derivatives. Unlike existing pMC techniques that are fundamentally restricted to finite discrete systems, our measure-theoretic framework naturally extends to continuous and general $\sigma$-finite state spaces. Empirical evaluations on synthetic discrete pMCs and continuous-state case studies demonstrate that our method scales to state spaces far beyond the reach of existing solvers, significantly reducing execution time without introducing bias.

==> figures.tex <==
\newcommand{\RQone}{\begin{figure}[tb]
\centering
\begin{minipage}[c]{.31\textwidth}
\centering
\scalebox{.8}{\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        width=5.5cm,
        height=6cm,
        xmin=1, xmax=1024, xtick={1, 10, 100, 1000, 10000}, xmode=log,
        ymin=.00005, ymax=1462.5, ytick={.0001, .001, .01, .1, 1, 10, 100, 1000, 10000}, ymode=log,
        ymajorgrids=true,
        grid style=dashed,
        title={\textbf{Execution Time (s)}}, 
        xlabel={Number of parameters}, 
        legend to name=legendRQ1,
        legend style={
            at={(0.5,-0.22)},
            anchor=north,
            legend columns=3,
            /tikz/every even column/.append style={column sep=0.35cm},
%            font=\footnotesize
            font=\scriptsize
        }
    ]

    \addplot[color=blue, mark=diamond] coordinates {
      (1,6.10558e-05)(2,9.45758e-05)(4,0.00017538527999999998)(8,0.00045788363999999996)(16,0.00210529976)(32,0.017039126879999998)(64,0.1373218764)(128,1.3035020858800004)(256,12.73467061448)(512,116.25659411372)(1024,1376.67423861864)
    };
    \addlegendentry{SparseLU}
    \addplot[color=blue, mark=asterisk] coordinates {
      (1,3.556880000000001e-05)(2,5.458124e-05)(4,0.00012866708)(8,0.0004753962400000002)(16,0.00268211348)(32,0.021993009440000003)(64,0.16512158355999998)(128,1.4254182290799997)(256,13.316805252)(512,117.0722314742)(1024,1384.4001160199998)
    };
    \addlegendentry{BiCGSTAB}
    \addplot[color=red, mark=triangle] coordinates {
      (1,0.00016097512)(2,0.00021048608000000008)(4,0.0003556458799999999)(8,0.0008667810399999999)(16,0.0022968062)(32,0.014138164239999997)(64,0.06040437439999999)(128,0.3758987227999999)(256,2.0683969433200002)(512,10.217659314999999)(1024,48.14430634052)
    };
    \addlegendentry{LogDerivative ($N=10^3$)}
    \addplot[color=red, mark=square] coordinates {
      (1,0.0012551511600000002)(2,0.0015351883600000001)(4,0.0025543523200000006)(8,0.005404906680000001)(16,0.00927467132)(32,0.02784942628)(64,0.10810413040000003)(128,0.65647396936)(256,3.7651251232000003)(512,18.56478811308)(1024,86.78327600603998)
    };
    \addlegendentry{LogDerivative ($N=10^4$)}
    \addplot[color=red, mark=pentagon] coordinates {
      (1,0.0120237988)(2,0.014675575719999995)(4,0.024365340960000002)(8,0.050864012560000005)(16,0.0779454578)(32,0.14273011676000003)(64,0.30944946468)(128,1.28297369092)(256,6.509813527639999)(512,31.74603688279999)(1024,142.67004884748002)
    };
    \addlegendentry{LogDerivative ($N=10^5$)}
    \addplot[color=olive, mark=triangle] coordinates {
      (1,0.00010279748000000002)(2,0.00015372736)(4,0.000248265)(8,0.00059043892)(16,0.0019930744400000005)(32,0.01428939032)(64,0.07427058479999998)(128,0.45472393508000003)(256,2.3140832557999995)(512,12.109253017760002)(1024,54.39310709223999)
    }; 
    \addlegendentry{UniformPath ($N=10^3$)} 
    \addplot[color=olive, mark=square] coordinates {
      (1,0.0008991966)(2,0.00135366516)(4,0.0019882286400000003)(8,0.003984225)(16,0.007657943559999999)(32,0.024868636679999997)(64,0.12245160451999998)(128,0.79570711676)(256,4.30831427668)(512,23.47300729184)(1024,101.67681262443999)
    };
    \addlegendentry{UniformPath ($N=10^4$)}
    \addplot[color=olive, mark=pentagon] coordinates {
      (1,0.008803424439999999)(2,0.0133286954)(4,0.01879604072)(8,0.037424503959999994)(16,0.06228054832000002)(32,0.11031514524000002)(64,0.28645727392000003)(128,1.43060074316)(256,7.30622978596)(512,38.593703880999996)(1024,173.26715245076)
    };
    \addlegendentry{UniformPath ($N=10^5$)}
    \addplot[color=teal, mark=x] coordinates {
      (1,3.5567440000000004e-05)(2,6.163488e-05)(4,0.00017304575999999998)(8,0.00056268188)(16,0.0026100946)(32,0.020454972840000002)(64,0.15410965236)(128,1.3634493237999998)(256,12.841720329760001)(512,116.08833599191999)(1024,1382.4502568666)
    };
    \addlegendentry{Jacobi ($K=10^2$)}
    \addplot[color=teal, mark=triangle] coordinates {
      (1,8.673416e-05)(2,0.00021700991999999995)(4,0.0006466875199999999)(8,0.0024665188)(16,0.009616022600000001)(32,0.049709024719999995)(64,0.28325548151999996)(128,1.9693415007599997)(256,15.9952746884)(512,132.4482970856)(1024,1462.4706666102402)
    };
    \addlegendentry{Jacobi ($K=10^3$)}

    \end{axis}
\end{tikzpicture}}
\end{minipage}%
\hspace{-.5cm}
\begin{minipage}[c]{.31\textwidth}
\centering
\scalebox{.8}{\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        width=5.5cm,
        height=6cm,
        xmin=1, xmax=1024, xtick={1, 10, 100, 1000, 10000}, xmode=log,
        ymin=0.0348, ymax=205.3, ytick={.01, .1, 1, 10, 100, 1000}, ymode=log,
        ymajorgrids=true,
        grid style=dashed,
        title={\textbf{Time / SparseLU time}}, 
        xlabel={Number of parameters}
    ]

    \addplot[color=blue, mark=diamond] coordinates {
      (1,1.0)(2,1.0)(4,1.0)(8,1.0)(16,1.0)(32,1.0)(64,1.0)(128,1.0)(256,1.0)(512,1.0)(1024,1.0)
    };
    \addplot[color=blue, mark=asterisk] coordinates {
      (1,0.5885851971131512)(2,0.5839590404110534)(4,0.7372494603245319)(8,1.0384070863111932)(16,1.2789177635533766)(32,1.2914390137086957)(64,1.2025646678316522)(128,1.0933931197709605)(256,1.0475424537410012)(512,1.0109601338535412)(1024,1.006211310066396)
    };
    \addplot[color=red, mark=triangle] coordinates {
      (1,2.7292229852559196)(2,2.2638694558131243)(4,2.0409749485638606)(8,1.8852717845711415)(16,1.101751680717529)(32,0.829819457964616)(64,0.44146389016850235)(128,0.2881401839395757)(256,0.16451134691385133)(512,0.08764090247367545)(1024,0.034801877217650164)
    };
    \addplot[color=red, mark=square] coordinates {
      (1,21.430603814558012)(2,16.48952918425349)(4,14.66761793055518)(8,11.725566776449496)(16,4.489181946601447)(32,1.6339546904313085)(64,0.789636013702305)(128,0.5031370639801457)(256,0.30012381545463085)(512,0.1600701613576229)(1024,0.06270666443204076)
    };
    \addplot[color=red, mark=pentagon] coordinates {
      (1,205.23841495558455)(2,157.61752926815018)(4,140.04389133289783)(8,110.26030301065961)(16,37.82816094872853)(32,8.362619768870555)(64,2.264054137335078)(128,0.9829122186811072)(256,0.5199591841535828)(512,0.2738193847607995)(1024,0.10303288719015087)
    };
    \addplot[color=olive, mark=triangle] coordinates {
      (1,1.7260377756358636)(2,1.6570868244866233)(4,1.4232116260795875)(8,1.2862510595720043)(16,0.9535140231662509)(32,0.8388707312598842)(64,0.5426918111831499)(128,0.34875770524298066)(256,0.18507520787878676)(512,0.10431676441792213)(1024,0.039332665274658486)
    }; 
    \addplot[color=olive, mark=square] coordinates {
      (1,15.083472639361814)(2,14.6085289347576)(4,11.347956026756993)(8,8.672504715663843)(16,3.6823190132190096)(32,1.4591828475312414)(64,0.8934864147477606)(128,0.610135501136924)(256,0.3436299089801203)(512,0.20251634037902103)(1024,0.07339589230387515)
    };
    \addplot[color=olive, mark=pentagon] coordinates {
      (1,147.73681044337943)(2,143.7812148688083)(4,107.68531897094597)(8,81.41875409919567)(16,30.04318101809748)(32,6.472381853098023)(64,2.0906674145071644)(128,1.0970524061272677)(256,0.5826023905419844)(512,0.3328625328124158)(1024,0.12510551389220886)
    };
    \addplot[color=teal, mark=x] coordinates {
      (1,0.5899347317845453)(2,0.6593416877454117)(4,0.992930128034158)(8,1.2304250351425914)(16,1.2437656697346329)(32,1.2012802835690422)(64,1.1224652487662292)(128,1.0460645616639952)(256,1.0250630525643114)(512,1.002531996547866)(1024,1.0047585310630698)
    };
    \addplot[color=teal, mark=triangle] coordinates {
      (1,1.4397772849892134)(2,2.323478977151635)(4,3.6959260703258976)(8,5.392793601098077)(16,4.581789126579735)(32,2.9197577464610784)(64,2.0635561946546797)(128,1.5108804158493399)(256,1.2774780964853134)(512,1.1439033995826333)(1024,1.0630234312956184)
    };

    \end{axis}
\end{tikzpicture}}
\end{minipage}%
\hspace{-.5cm}
\begin{minipage}[c]{.38\textwidth}
\centering
\small
\resizebox{\linewidth}{!}{%
\begin{tabular}{l cc}
\hline
\textbf{Method} & \textbf{Norm. Dist.} & \textbf{Cosine Sim.} \\
\hline
\textbf{\textsf{\color{blue} SparseLU}} (Ref.)         & $0.000$ & $1.000$ \\
\textbf{\textsf{\color{blue} BiCGSTAB}}                & $0.000$ & $1.000$ \\
\hline
\textbf{\LogDerivative} ($N=10^3$)                     & $0.542$ & $0.893$ \\
\textbf{\LogDerivative} ($N=10^4$)                     & $0.167$ & $0.980$ \\
\textbf{\LogDerivative} ($N=10^5$)                     & $0.050$ & $0.998$ \\
\hline
\textbf{\textsf{\color{olive} UniformPath}} ($N=10^3$) & $0.858$ & $0.814$ \\
\textbf{\textsf{\color{olive} UniformPath}} ($N=10^4$) & $0.774$ & $0.849$ \\
\textbf{\textsf{\color{olive} UniformPath}} ($N=10^5$) & $0.749$ & $0.855$ \\
\hline
\textbf{\textsf{\color{teal} Jacobi}} ($K=10^2$)       & $0.049$ & $0.992$ \\
\textbf{\textsf{\color{teal} Jacobi}} ($K=10^3$)       & $0.002$ & $1.000$ \\
\hline
\end{tabular}}
\end{minipage}
\vspace{0.5em}
% Print the horizontal shared legend centered underneath both plots
\ref{legendRQ1}
\caption{Experiments for RQ1: impact of the number of parameters $k$ on gradient estimation runtime, and average precision.
Values are averaged over 25 synthetic pMC benchmarks, each generated with 10 times more states than parameters.
}
\label{fig:RQ1}
\end{figure}}


\newcommand{\RQtwo}{\begin{figure}[tb]
\centering
\begin{minipage}[c]{.5\textwidth}
\centering
\scalebox{.8}{\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        width=9cm,
        height=6cm,
        xmin=0, xmax=100, xtick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
        ymin=0, ymax=1, ytick={0, .2, .4, .6, .8, 1},
        ymajorgrids=true,
        grid style=dashed,
        title={\textbf{Normalized relative reward (C-AdamW)}}, 
        xlabel={Execution time (s)}, 
        legend to name=legendRQ2,
        legend style={
            at={(0.5,-0.22)},
            anchor=north,
            legend columns=3,
            /tikz/every even column/.append style={column sep=0.35cm},
            font=\scriptsize
        },
        %yticklabel style={
        %    /pgf/number format/.cd,
        %    fixed,
        %    fixed zerofill,
        %    precision=3
        %}
    ]
    \addplot[color=blue, mark=diamond, mark repeat=10] coordinates {
      (0.0,0.0)(3.373833752260002,0.003117078684444562)(6.8945702538399996,0.006225673862934453)(10.34264152299,0.009324567299716586)(13.861612623280003,0.012415541489275716)(17.311984009769997,0.015499682333791308)(20.828437701000013,0.018580909729661088)(24.27704072721,0.021655313572937013)(27.7960868863,0.02472510076150477)(31.246482953199997,0.027787483851487455)(34.76503980196998,0.030846003010397808)(38.216639800360014,0.033900552665633944)(41.73500619325,0.03695250184756994)(45.18195372103999,0.03999782138460873)(48.69624755491,0.04303088911442572)(52.14693312120001,0.046058253495437594)(55.66707267187999,0.04907690473500029)(59.11750734935001,0.05209034398611178)(62.63870075134001,0.055094934500857916)(66.08983622330999,0.05807779541520228)(69.60599465166999,0.061054927545394024)(73.05608129853998,0.06402334177093182)(76.57618615134,0.06698743210329748)(80.0245187903,0.06993978927106431)(83.54066729253995,0.07287832419561978)(86.94948022360003,0.07579856474703961)(90.42559355238001,0.07870737705615657)(93.72042880621997,0.08150806617386029)(98.22244795161,0.08524592837507773)
    };
    \addlegendentry{SparseLU}
    \addplot[color=blue, mark=asterisk, mark repeat=10] coordinates {
      (0.0,0.0)(3.994206896989999,0.0030078711913539137)(8.091527460830001,0.005858560531349851)(12.096079869680004,0.018270374666865794)(16.123755680720006,0.021014292395568335)(20.083932832240002,0.02375157201051882)(24.107588340329993,0.02648613623517756)(28.06119542211999,0.02905362703218904)(32.077813853120006,0.03175579315743649)(36.02489214998,0.03445105740655821)(40.04173799613,0.03714273640570292)(43.989908830610005,0.03955583209205987)(47.99299101125,0.042214957389303545)(51.92175236252998,0.04486443104342154)(55.92855604667,0.04750271951327796)(59.86755459103,0.050136592478467634)(63.87626552297001,0.05276286610552157)(67.75788707619,0.05534855092579938)(71.70719167727998,0.057926844286157235)(75.58565667703,0.06450319653332218)(79.47686316590999,0.06693667703608999)(83.30038964760998,0.06936208978368227)(87.09869817368,0.0716865039969519)(90.56407045431,0.07380314498386081)(93.74743515237002,0.07558649124407488)(95.98722347592,0.07678112401755235)(98.03899990517002,0.07742175546203557)
    };
    \addlegendentry{BiCGSTAB}
    \addplot[color=red, mark=o, mark repeat=10] coordinates {
      (0.0,0.0)(0.7348555195199998,0.018993470006074903)(1.5033463570400003,0.03805932927957059)(2.29782247036,0.05673808582263988)(3.1011037486699995,0.07524824546173679)(3.937535762700002,0.09409025418314129)(4.765865465740002,0.1127515155918559)(5.6023407746799965,0.13131009510816793)(6.442328442399998,0.1497439638477052)(7.312864945070001,0.16816694061095425)(8.225342504889996,0.18625181648295805)(9.17123032235,0.20453087892813648)(10.115029792050002,0.2225436458055299)(11.12077297177,0.24046381612361567)(12.133136316619993,0.25798971377800456)(13.182388054099993,0.27569151596297803)(14.209436592119989,0.29365042058583735)(15.265833458760003,0.311291318958598)(16.323519119469996,0.32871615911257235)(17.40979154544001,0.3461435556139138)(18.541815315410005,0.3629093795078606)(19.66828070955,0.3795925307146415)(20.787318072900003,0.39677878022687507)(21.95167540761001,0.4133372377921594)(23.116579813820007,0.43018037598083636)(24.268930430360005,0.44658400592748065)(25.46527599839999,0.46268988117328286)(26.651520599810002,0.47887701759199985)(27.880260237779993,0.49496825028905833)(29.130912201630007,0.5107073654925959)(30.382369282140004,0.526446796576289)(31.677392485840006,0.5419483956108446)(33.04026051972001,0.5572663883672225)(34.39744932898001,0.5720297616263746)(35.76149527196001,0.5870990285375393)(37.123822604340006,0.6019596480224152)(38.519193710509995,0.6166639167154063)(39.913160672819984,0.6310931602896505)(41.37276104061,0.6453807851647378)(42.826585788010014,0.6594027245495954)(44.24937620847,0.6735714606334833)(45.76900168118,0.6870611333633737)(47.25803289936002,0.7005416653270825)(48.77711486552,0.7136921478939239)(50.325095694930006,0.7265177870986668)(51.90690164211999,0.7389495824909973)(53.484734221439965,0.7514429787342667)(55.09375593595996,0.7636229748073182)(56.71223534899998,0.7755762762212346)(58.34320418235998,0.7873073162652101)(59.977958235159996,0.7990189456366333)(61.637339891250015,0.8102767787390351)(63.32647423754997,0.8210452637388134)(65.03133809510997,0.8319903251567067)(66.72845049013,0.842944249958802)(68.45237742242999,0.853656259251191)(70.14073916093001,0.8644407611943831)(71.88084733653999,0.8744392325097177)(73.63660907510997,0.8842482589062206)(75.39371086268001,0.893991175746411)(77.20925436751,0.9029609973024724)(79.03676212511,0.9114599230029993)(80.85844068668996,0.9199236832113656)(82.71175527654995,0.9278189509463295)(84.55497337026,0.9356917295408392)(86.43395350968994,0.9426564293765543)(88.29416144121998,0.9501175136553768)(90.20380927338998,0.9561450492379062)(92.12999854528996,0.9617738231134717)(94.07711842676991,0.9665045135789704)(96.03365283766995,0.9706880687573018)(97.99723810129997,0.9745837528388673)(99.97999725789994,0.9780211886060204)
    };
    \addlegendentry{LogDerivative ($N=10$)}
    \addplot[color=red, mark=x, mark repeat=10] coordinates {
      (0.0,0.0)(1.1680187274999998,0.01633736283237303)(2.4667130077600006,0.03395511027486624)(3.7685662778100006,0.05093673987375502)(5.067926587489999,0.06737344139749309)(6.341990617279999,0.08363614593622326)(7.620071106770004,0.09957716458190495)(8.900289531189998,0.11536129076152564)(10.190434463590007,0.13096029527780284)(11.46781305182,0.14640566574702235)(12.875949608209998,0.1630551461866554)(14.290511949340004,0.17949421937226392)(15.69571670382,0.1957803391837679)(17.099503142229995,0.2116058819278945)(18.505897313939997,0.22717089825344464)(19.91629513303999,0.24260777799162953)(21.332759716300004,0.25778367653803796)(22.745135098669998,0.27254556131334967)(24.152759584430004,0.28711511764819964)(25.627959839399995,0.3024532337855614)(27.100888980350007,0.3173724035668547)(28.57879505164999,0.33203467260936487)(30.05954930170999,0.3466061399117837)(31.53824874532,0.3612141528246227)(33.01443223721999,0.3752472909231488)(34.48831996448,0.3888224288688113)(36.05436948565999,0.4033027254127555)(37.602710037870004,0.4173911694339399)(39.15708443040999,0.43133401175180014)(40.66922330208999,0.44479714313245394)(42.16441254895001,0.45811378473831327)(43.67516141,0.47122735081421846)(45.290375531029994,0.4849391916099006)(46.901069332129964,0.49826516101897816)(48.516947622519986,0.5114102460225347)(50.14353529543999,0.5243944144413413)(51.747637471489995,0.5371811264221581)(53.32648951148001,0.5496625240487831)(54.959089614860005,0.5625650349195274)(56.593241767529975,0.5753311356317854)(58.21478614749,0.5876913565387363)(59.847621366759995,0.6000511368767053)(61.465089864260015,0.6122574497433397)(63.14563963330998,0.6247842316644558)(64.81529175626002,0.6369353596890696)(66.45182965322002,0.6485670168274147)(68.17258354937002,0.6606914585652691)(69.86964493267996,0.6725427678700122)(71.51371055337997,0.6839552466520935)(73.17315836554997,0.6952766062657298)(74.83893314687002,0.7064673596169706)(76.50618259907999,0.7176584049846203)(78.23336245014,0.729082984882459)(79.93127176197999,0.7404674776040833)(81.63776811390998,0.7513174325916349)(83.36435288484999,0.7620498695178604)(85.07964118132003,0.7726742961066232)(86.83665331399999,0.7827642179820171)(88.60474334540997,0.7921655682856713)(90.41200974251997,0.8013383804477605)(92.23673896123995,0.8098738874598194)(94.10268284911001,0.8174630598014009)(95.96615882673001,0.8249655232075426)(97.86068945269002,0.8314734573920697)(99.94004764152,0.836271195767955)
    };
    \addlegendentry{LogDerivative ($N=10^2$)}
    \addplot[color=red, mark=triangle, mark repeat=10] coordinates {
      (0.0,0.0)(1.57318172615,0.012844531449173491)(3.15382892699,0.025343979860375336)(5.050281771120001,0.04011627107644507)(6.945399637919999,0.05466832580069653)(8.841992573390003,0.06896214255706402)(10.732008391940001,0.08301799705947742)(12.62220627416,0.0969033565665473)(14.512743425619997,0.11065727373314717)(16.401603024069992,0.12430987360892569)(18.305578306850013,0.1378755609994109)(20.21121777805,0.15133091012265754)(22.114137954129983,0.16475530739501074)(23.996966347989996,0.1779952809188769)(25.8036460326,0.19067017675228395)(27.621760900210006,0.2032003885371855)(29.4300819566,0.21548784157792927)(31.24985628469,0.2277197137565124)(33.06090655371,0.2396916258865469)(34.87415242595999,0.25154495252621345)(36.63855701582001,0.263164292650496)(38.37831115310001,0.2745618192506067)(40.09185889451001,0.28565442959055276)(41.80390917950997,0.2966286756094139)(43.51746507042999,0.3075490321273118)(45.22048001696,0.3184106306527128)(46.91573357652,0.3292272267554759)(48.84912675143998,0.3414147309650085)(50.78247146144,0.35340899537912507)(52.66405879145002,0.3650456382398143)(54.47647405036001,0.3761017276028473)(56.230574015670015,0.3867744290053978)(57.97171140472,0.3972425259282991)(59.6989182847,0.40758137407125167)(61.596897556150005,0.4189687008975247)(63.48747567550001,0.430821208044898)(65.23683467311999,0.4419690357286369)(66.92691366616,0.45267615758862434)(68.77218698425,0.4643066953902655)(70.51030666308996,0.4751572268950553)(72.27994998487002,0.4861818470455092)(74.07537297153998,0.4972472398877999)(75.84736739531999,0.5081148032502782)(77.67287384553998,0.5191050763782096)(79.40699011465001,0.5295342516777151)(81.14005960521,0.5398071587148985)(82.93523056033004,0.5504929933967317)(84.69971174665005,0.5609051369805127)(86.43066211594005,0.5713886188938018)(88.17656334684007,0.5817076677521971)(89.93451309164004,0.5915637687193595)(91.69314152436002,0.6014401722521603)(93.45347726789998,0.6114055486966999)(95.2316289387,0.6211075650757932)(97.01464849755001,0.6303418310602251)(99.84333237028001,0.6403826598518297)
    };
    \addlegendentry{LogDerivative ($N=10^3$)}
    \addplot[color=red, mark=square, mark repeat=10] coordinates {
      (0.0,0.0)(1.8879537327900002,0.008731281239022283)(3.802764648439998,0.01737908967757061)(5.6985264606,0.025986866137112045)(7.60183376668,0.034560014089446096)(9.499672915750002,0.04310397350041713)(11.40063423759,0.05160389140173229)(13.303114528160004,0.06000218663959225)(15.208443331070008,0.06832545835697268)(17.106404917380008,0.07657101508326163)(19.00573349564,0.08476167414817751)(20.90421565178,0.0928962619431608)(22.81255727206001,0.10097958033833879)(24.707768067619988,0.10904830463223886)(26.597502539429993,0.11696247226018266)(29.030106600730008,0.12718680349716896)(31.45896764225,0.13730438594746344)(33.893697448009995,0.14733272868839126)(36.23962794871999,0.1571043126531171)(38.538619962770014,0.16671157374414125)(40.787167608360015,0.17610643989629743)(43.021504750739986,0.18540278693591308)(45.24946667897001,0.19465049486822653)(47.48098982874,0.20380630673101938)(49.70838736625999,0.2128605776633714)(51.84263663243999,0.22149278436910916)(53.89708302361999,0.2297126571887994)(55.94874010185001,0.2378416195529102)(57.91842712042999,0.2457627946853862)(59.77068298823002,0.2533745204390865)(62.01391010071997,0.26259546259339783)(64.05269916538998,0.2712386799299583)(65.90479530580998,0.2794201021505668)(67.98165044357002,0.2887943319252963)(69.94236739378998,0.2977616260549952)(71.95814064638,0.3073628695321978)(73.80481628122998,0.31639158165538656)(75.80054833461,0.32590517175136824)(77.72947237575998,0.3348811819442347)(79.54408874348998,0.34331945509202655)(81.40306206154,0.3520539677445924)(83.32424155193999,0.3612750582795357)(85.22897109109995,0.37024822846676236)(87.14268649361,0.3793522594742442)(89.03896454066,0.3883717727739959)(90.92036998718999,0.39687469218593846)(92.78068361176999,0.4050931784864552)(94.633568423,0.41348128295347986)(96.41540915528999,0.4227064772169793)(99.71231926017998,0.43946774653504206)
    };
    \addlegendentry{LogDerivative ($N=10^4$)}
    \addplot[color=red, mark=pentagon, mark repeat=10] coordinates {
      (0.0,0.0)(2.8464221857500003,0.0061254458812920465)(5.697257389699997,0.01222171951370684)(8.546299167339999,0.018283284153671055)(11.394369840439994,0.02432538608118827)(14.01758556038001,0.030269660823681193)(16.647704554910003,0.0362012425740905)(19.272344143719998,0.042114941301820245)(21.897927901700005,0.04799429746754799)(24.523442745329998,0.05384624164501831)(27.152884485579992,0.059649228838508296)(29.729826876389993,0.06531923617613267)(32.26526510326001,0.0708306939552461)(34.7950821962,0.07630687323339826)(37.33074478672002,0.08175301549347175)(39.72871947439999,0.0868623681214209)(42.04990327446,0.09185059207408294)(44.3707653563,0.09681482585658888)(46.696891917389976,0.1017570974002472)(49.017653624530006,0.1066806928938715)(51.34068231060999,0.11159132605724371)(53.55057758444,0.11629080460080035)(55.732023300689995,0.12094896951315662)(57.86361106913003,0.12559779700232124)(59.89158250681002,0.13003287376942854)(62.73731573704001,0.13646197055919532)(65.41448563731002,0.14266617854341196)(67.89693355787001,0.14855818144057953)(70.1597743208,0.1541277812943263)(72.23786999405002,0.1593744343590212)(74.66085770106001,0.16564528223309466)(76.80782862972,0.1713343457093638)(79.21327254166003,0.17775552223029142)(81.39052552079004,0.18369882561924647)(83.67680740722002,0.18995440766379798)(85.76574888856001,0.19563792553415893)(87.94540827265004,0.20160111070544698)(90.11415568049006,0.20748328937872948)(92.19561517390002,0.2134773361626782)(94.17891229771001,0.21944507575677033)(96.12369970688002,0.22543653060141175)(99.30319145228003,0.23632359921390236)
    };
    \addlegendentry{LogDerivative ($N=10^5$)}
    \addplot[color=olive, mark=o, mark repeat=10] coordinates {
      (0.0,0.0)(0.8383380141400001,0.018375074468066518)(1.6988217200700004,0.03697269919708358)(2.6202746135400012,0.05559210623388864)(3.4925387644300008,0.07363710047785864)(4.369379628709998,0.09179796437086711)(5.284036470930001,0.10973261690714828)(6.201684076429999,0.12762017310061075)(7.161729266269998,0.1457778343580501)(8.12670335198,0.16387477119346694)(9.123461048329998,0.18167156894375114)(10.168780389170001,0.1988118262419072)(11.24546335061,0.21616643577125438)(12.309196529359992,0.23358243306028065)(13.377516684020003,0.25069946922304515)(14.458178593320001,0.2675413506968899)(15.570554516369999,0.284902149220093)(16.72187662394,0.30171421040607954)(17.863022258640004,0.3182292413545795)(19.040809040430005,0.3349361256522154)(20.233364524160002,0.3511671046134831)(21.462020248380007,0.3677233903175552)(22.64207808639999,0.38393379988165316)(23.86378278145,0.4001268671093806)(25.12995815882,0.41598125481460124)(26.435395316400008,0.4316313265615067)(27.733207791160016,0.4471060297811081)(29.071324702430026,0.46242183485438637)(30.425490753350026,0.4774321919582857)(31.82685569760001,0.4924481912291396)(33.23083837347002,0.5070014063733033)(34.630557379689996,0.5217915476158251)(36.08159966927999,0.5362904363186118)(37.51254479869,0.5503522880512306)(38.97030071802001,0.5642818633367542)(40.46091566519999,0.5781080147016283)(41.92998156189001,0.5917515647362412)(43.46394925656002,0.605220067930998)(45.00134670437999,0.6180213025130185)(46.60192295440002,0.6306910648771442)(48.18571611804,0.6430594800658216)(49.79746428208003,0.6553899110904535)(51.42640899217001,0.6676102332525548)(53.08318069300003,0.6788641964669708)(54.77466941128,0.6898233444595911)(56.43966937205001,0.7010474924904025)(58.16326072074005,0.7119014854700555)(59.91279026508997,0.7222988030081807)(61.66289371865997,0.7322888437173561)(63.40905356496998,0.7421112241041975)(65.17412211356998,0.7521893151589484)(66.95015291578,0.7617498199824487)(68.74754487724998,0.77088160492716)(70.58473107917999,0.7791050737036762)(72.40476705505999,0.7876122527814294)(74.24331624693997,0.7957501668006554)(76.09173486104001,0.8040118250859811)(77.94822064398998,0.8117012738196899)(79.82272250364998,0.8187452593665534)(81.70703933894998,0.8254692007510392)(83.62645544307996,0.831620514675056)(85.51907131364001,0.8384090975238029)(87.43679708180004,0.8444670922666215)(89.37561288592002,0.8494737843550293)(91.32447065067002,0.8541086389536195)(93.27669820711,0.858712855641587)(95.2285653543,0.8632046847405758)(97.19181055845006,0.8671025742418127)(99.97730566358001,0.871609144325042)
    };
    \addlegendentry{UniformPath ($N=10$)} 
    \addplot[color=olive, mark=x, mark repeat=10] coordinates {
      (0.0,0.0)(1.4630768527200002,0.01654166745870192)(2.92630764359,0.03279820900715194)(4.385545745140002,0.048940096411273934)(5.838664851199999,0.06454527519424484)(7.302976159349998,0.07997529295480132)(8.76635649853,0.095158968930656)(10.237383348149999,0.10998248089237934)(11.698230236369996,0.12456423216696544)(13.163864653029991,0.13922144531738043)(14.631694044620009,0.1537517913581679)(16.089523198279995,0.16782473282594398)(17.548658455840005,0.1817009417911276)(19.15208153077001,0.1966016566382855)(20.761872108429998,0.211324034434437)(22.376737217809996,0.22602773001483045)(23.983817782769997,0.2405340302396429)(25.592450675709994,0.254677479933566)(27.196162629469995,0.26845001624296855)(28.78391821404,0.2819621002428518)(30.341037970089992,0.29508794485395645)(31.889165500109986,0.30775827748360085)(33.44279245759,0.3204380154006573)(35.139212038679986,0.3340045791706176)(36.84286566760997,0.3472739956610456)(38.532891216359985,0.36033042602052523)(40.190950088490005,0.37299279720717926)(41.842411394870005,0.385266500189994)(43.50243466676001,0.39746907845473683)(45.24626687341999,0.4102411786192007)(46.96727392163998,0.4228332030183221)(48.63165788847999,0.43483621092115077)(50.277053317170015,0.44637958230416686)(52.05013689105999,0.45848289589510266)(53.7248898858,0.4696011173534469)(55.47216095811996,0.4812077611260623)(57.25288794439,0.4931028646394109)(59.01750322160999,0.5046771213696822)(60.757917933160016,0.5160012562983011)(62.51739565255,0.5275722731278072)(64.20568304426996,0.5386422215884468)(65.90284250116002,0.5494950424146208)(67.67372946619999,0.5607796467441705)(69.39699682435001,0.5718461773749808)(71.15330497548996,0.5829397707685475)(72.89470092685998,0.5934226753436626)(74.66232394791999,0.6038275204799258)(76.43513124057003,0.6140593979711859)(78.23037106381999,0.6242423569101849)(80.02980687905998,0.6342464143150666)(81.79515456695002,0.6436547042332229)(83.60785538366001,0.6532226797457455)(85.39497161566999,0.6625437600301548)(87.23120645333998,0.6715651771348412)(89.06356143150998,0.6804007908149958)(90.90909956696999,0.6887602976566737)(92.76102753929997,0.6963886936503932)(94.60440484146002,0.7043539663748952)(96.47729959311997,0.7115153338742141)(99.93371784339,0.7201307599440249)
    };
    \addlegendentry{UniformPath ($N=10^2$)}
    \addplot[color=olive, mark=triangle, mark repeat=10] coordinates {
      (0.0,0.0)(1.8072367189500003,0.011387972211380184)(3.623106159169999,0.02273114247212591)(5.43530701769,0.033986047362122226)(7.249058734909995,0.0451266640834141)(9.06111884385,0.05616307724973198)(10.877279531540003,0.06704483513542611)(12.679016240250002,0.07781597997963424)(14.49359866327,0.08845104492862232)(16.30146262314,0.09906432085905101)(18.12909171164,0.10964119241945554)(19.928478306429998,0.12009381889376951)(21.74878351058999,0.13039401442606563)(23.564288606940007,0.1406514643400902)(25.386476793430006,0.15083306036079425)(27.189658854490002,0.16093239741421528)(28.975515691599984,0.17086508334410389)(31.07526024347,0.18247055209810326)(33.17031527633999,0.19394717125979943)(35.277513815110005,0.20535255337500907)(37.37595043860001,0.21659877034234262)(39.43544446041001,0.22745129671911746)(41.484866438359994,0.2381773939017428)(43.48181614425,0.248728392300019)(45.46077747919,0.2590074409785296)(47.38299562412999,0.2689341853707925)(49.2772282553,0.27873465704563244)(51.167464028969995,0.28847632320380734)(53.02407986482997,0.29794747799551297)(54.83549244092998,0.30721803543515336)(56.83974104548,0.3174597956103701)(58.784084630199985,0.3272821527041366)(60.619710941579996,0.3366386950504343)(62.55898346775999,0.34670505481535363)(64.39414411271997,0.35643835330771156)(66.16590993786,0.3659171659796878)(68.05100068346002,0.37594485420580304)(69.84772439429996,0.3855056829583511)(71.70768605802002,0.39551559915318796)(73.63402036805998,0.4058782954565017)(75.44573870249,0.41559917940581903)(77.24638288387999,0.4250375169578566)(79.07029940950997,0.43471527905256535)(80.92416896843999,0.44444490868953523)(82.73465679570998,0.45365067440334556)(84.59629323582,0.46286440202872975)(86.39787148959996,0.47166102763510487)(88.23280133445996,0.480719647123398)(90.04975103501998,0.48976421391633773)(91.85844084499,0.4989463653711861)(93.65306486200001,0.5082214056673698)(95.42858125873003,0.5175170019964755)(97.24043401256003,0.5261234393508536)(99.82778009722004,0.5355520396789443)
    };
    \addlegendentry{UniformPath ($N=10^3$)}
    \addplot[color=olive, mark=square, mark repeat=10] coordinates {
      (0.0,0.0)(2.1447125450199995,0.007870083348753916)(4.314523138430002,0.01565416569410067)(6.474496028799998,0.023394684461348802)(8.641081661259996,0.03110896621284393)(10.79656022948,0.03879166471775773)(12.965349241509998,0.04641702045688519)(15.1185719939,0.05396900141333269)(17.286076764659995,0.061475843466842706)(19.44962158596999,0.06890595221936613)(21.62164823587,0.07627614364654665)(23.779210572870003,0.08359652388348496)(25.954565525650004,0.0908752785311877)(28.120694997629993,0.09811148769608508)(30.28938764430999,0.10532204718111993)(32.37071310971,0.11227124645122548)(34.46483125079,0.11919328454480033)(36.55357282278,0.12604843964783846)(38.643473848389995,0.13286950114711818)(40.649139721430004,0.13949440572704344)(42.630469457500006,0.14603498243129415)(44.59035540069999,0.15256842096040002)(46.55873098149001,0.1590643319013265)(48.484455941339995,0.16542074681462782)(50.38892510441,0.17158787120685828)(52.83414133863997,0.17960177142899855)(55.180586968730005,0.18736460120859755)(57.45811590283998,0.19486934898658717)(59.557826696090004,0.20195384572296138)(61.533695457379984,0.2087351161906994)(63.435956415250004,0.21537750801442354)(65.66694436928002,0.22327899111681707)(67.78956353466998,0.23073932030466782)(69.69756087227996,0.23762683590656095)(71.77755560233999,0.24539141221299063)(73.75830767630998,0.25292211505680406)(75.89021655610995,0.26123199482917275)(77.85252796993998,0.2690388003492852)(79.75708787549998,0.27697403709604385)(81.79456301201998,0.28543124378956386)(83.65023773390996,0.2930709692964067)(85.60109927666,0.30099524024239144)(87.50039835729996,0.30857357494821913)(89.43798091097999,0.3162615179301393)(91.34611601231998,0.32400134732428504)(93.25038144110002,0.33169261128631883)(95.11611751502,0.3393411946555143)(96.95043604614003,0.3475722017770069)(99.63833947152001,0.35828066119724744)
    };
    \addlegendentry{UniformPath ($N=10^4$)}
    \addplot[color=olive, mark=pentagon, mark repeat=10] coordinates {
     (0.0,0.0)(2.8719642617700005,0.005470055627882648)(5.76968836767,0.01088101331304339)(8.661117968100006,0.01627556405849699)(11.548562896509994,0.021653459354841434)(14.449978653000006,0.027008596872948213)(17.340256955840008,0.03234591440495209)(20.23172622906999,0.03766924478346222)(23.120129419299992,0.042975180894771745)(26.00765883493001,0.04825783903926304)(28.896385795699988,0.05349458001839947)(31.790145192689987,0.058716273793541426)(34.599838038750015,0.06373085434742456)(37.40107314258002,0.06872547801862697)(40.16390323467999,0.07363392404955142)(42.86435262675998,0.07844535667649806)(45.495661204570006,0.08311570753987352)(48.09391342864998,0.08767080177954345)(50.65156155951,0.09219055667647023)(53.10973805696,0.09661055861699128)(55.46756391723001,0.10092616267704871)(57.752108611060024,0.10511888848031935)(59.91910355741,0.10915695984939758)(61.995948023050005,0.11307525602888939)(63.98831043506,0.11687016023109081)(66.75352997753002,0.1223138669199411)(69.30420991566002,0.12743853046016015)(71.56906240312998,0.13217735090450478)(73.76247470018001,0.13679971316884423)(76.31395915921,0.14249399630900134)(78.48525214938999,0.14755201959626146)(80.54161303213,0.15241410824331683)(82.80495780618001,0.1579082921476489)(84.92954686734001,0.16295129573627423)(87.16813092403994,0.16827768120414796)(89.29277690613995,0.17342125043777468)(91.32299655653998,0.17844914735665207)(93.296673105,0.1835160119036787)(95.25487288055996,0.188698254882253)(97.18063466531997,0.19447183810828159)(99.32382397183997,0.2010571137053835)
    };
    \addlegendentry{UniformPath ($N=10^5$)}

    \end{axis}
\end{tikzpicture}}
\end{minipage}
\hspace{-.5cm}
\begin{minipage}[c]{.5\textwidth}
\centering
\scalebox{.8}{\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        width=9cm,
        height=6cm,
        xmin=0, xmax=100, xtick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
        ymin=0, ymax=1, ytick={0, .2, .4, .6, .8, 1},
        ymajorgrids=true,
        grid style=dashed,
        title={\textbf{Normalized relative reward (C-AdaGrad)}}, 
        xlabel={Execution time (s)}
    ]
    \addplot[color=blue, mark=diamond, mark repeat=10] coordinates {
      (0.0,0.0)(3.4460764486300004,0.0378969576955592)(7.049849250709997,0.06423817644449775)(10.592626182690003,0.08549114849062328)(14.180058295179998,0.1037509299825765)(17.709933355199997,0.11997643389122947)(21.30157349333,0.13471593413018218)(24.816938048509996,0.14828466371632584)(28.411873526589996,0.1608887915995992)(31.94993055819999,0.17269929613727109)(35.54989008773003,0.1838755941893728)(39.07491471506998,0.19449233251166345)(42.658427236870004,0.20461085768863874)(46.17779625056998,0.21430751122537095)(49.76961343826,0.2236289645106046)(53.294376661760005,0.23261890503013288)(56.86628720789002,0.2413006065653787)(60.328767907989985,0.24958791607204117)(63.856121274889986,0.25761277399211663)(67.32231409667001,0.2653241141918398)(70.85056608541001,0.2727717702022799)(74.31864147544,0.279966330385457)(77.87433527161,0.28698209924929047)(81.32696961697,0.2937638502893617)(84.83725296881,0.30036662542786563)(88.28961880977,0.3068035269298372)(91.73269321875998,0.31304776173551524)(95.00556079784002,0.3189857355634113)(98.05313555840004,0.3241087669936056)
    };
    \addplot[color=blue, mark=asterisk, mark repeat=10] coordinates {
      (0.0,0.0)(4.0117116598500004,0.03789695769556091)(8.172803717450002,0.0642381764444975)(12.26189689698,0.08408626258920203)(16.40037832349,0.099359011277603)(20.451607884040005,0.11489538607817805)(24.565959274140006,0.12901062234640095)(28.622757594309984,0.14200677461161104)(32.739222906909994,0.15407713884864027)(36.79172911341,0.16358936327593449)(40.88343598801999,0.17417297742808865)(44.898493582210016,0.18422559815792763)(48.97440450404999,0.19380525204152735)(52.97706166657001,0.20298505190995578)(56.97495128943,0.21167719206889035)(60.90864853346001,0.2200595797638878)(64.91007374017998,0.22815752175537551)(68.84679419612003,0.23599504967669407)(72.84886721331,0.24116564508859295)(76.74266248364,0.2483397004543727)(80.69917405499997,0.25526400682916234)(84.59264961422,0.26194829963648725)(88.45845260801997,0.2683094976741802)(92.08531281839,0.2835882202830982)(95.13085661337001,0.2883736816317828)(97.97303424546999,0.2923175654802283)
    };
    \addplot[color=red, mark=o, mark repeat=10] coordinates {
       (0.0,0.0)(0.06637285617999997,0.021550992302762403)(0.20381707478,0.04629386245788237)(0.37373409381999984,0.0680996627600652)(0.6105987043000001,0.09049993230247182)(0.88826710512,0.1110453647315063)(1.23481410709,0.1328243827707039)(1.6089745273899996,0.15252844489492445)(2.0653724600800003,0.17330260147362866)(2.5424335396800006,0.1929897358117997)(3.0920187339100016,0.212778035495217)(3.7448972458400003,0.23234679389978866)(4.472939479030001,0.2516019040972916)(5.2666535642099985,0.27082007506152833)(6.088385085820004,0.28935124956552255)(6.983659295540001,0.3076978045084845)(7.9091746914300005,0.32566951302085917)(8.942992609920003,0.3429128755616139)(10.04360073673,0.3603087120710675)(11.176796505770005,0.37740780562459875)(12.342299387849994,0.3940523948139655)(13.5656650103,0.41006861354818885)(14.825090395690001,0.4261130238232527)(16.12809856669,0.4417364990967038)(17.516246251980004,0.45654029702831755)(18.90466774531,0.47095481827821706)(20.305892785260014,0.48546723736406977)(21.78175178862,0.4995683272063449)(23.300267159650005,0.5131062101813566)(24.849574348310007,0.5263285308690521)(26.41929985574,0.5393661973364807)(27.99638188887001,0.5518599678157635)(29.591941215320002,0.5641199360385811)(31.238290407680015,0.5760942997208605)(32.871363300489996,0.5878859144440974)(34.520587373449985,0.5996086931143426)(36.18867553317001,0.6109292731837507)(37.89055086752998,0.6218042772404239)(39.60439771646,0.6323165856281878)(41.33134159114001,0.6424536664067712)(43.064697002539994,0.6528924816486199)(44.824051476020024,0.662994220857202)(46.60571163508999,0.6728426942593692)(48.370140795910004,0.6830079913670262)(50.160359062289984,0.6927006018979667)(51.96682106407001,0.701835786978651)(53.76539206945998,0.7106286103443915)(55.601069880890016,0.7191362767252834)(57.42841045340997,0.7275149445209077)(59.262180859219995,0.7356535731251124)(61.123600665619996,0.7435384185372247)(62.98479012751999,0.7511758339614788)(64.83697972779,0.7588003142853528)(66.70686618090004,0.766465120328325)(68.58619828672998,0.773759779794781)(70.46035989284002,0.7810351299770812)(72.33852570145,0.7880970908842315)(74.21745398994,0.7949699119886142)(76.1127880335,0.8015133998746841)(78.02231570549003,0.8081456147151421)(79.91332286774002,0.8146860912506138)(81.83114059303,0.8208917541992113)(83.74463460102002,0.8270801302263717)(85.64962455736999,0.8332902995808931)(87.57635055386001,0.8390064998903558)(89.50075928612996,0.844613109920455)(91.42422033073001,0.8501255549342985)(93.36080478761004,0.8553118988900609)(95.30589312704,0.8599977714287874)(97.25068584439,0.8647598722299595)(99.98187972347002,0.8713285953367301)
    };
    \addplot[color=red, mark=x, mark repeat=10] coordinates {
      (0.0,0.0)(0.11606860028000003,0.02436557270116195)(0.35260859338000006,0.05417305001915982)(0.5935182332700001,0.07571173434633197)(0.9710982561900002,0.1016951159528829)(1.3324064805100002,0.12261208679986306)(1.8166413080899997,0.14683586345114238)(2.301945268190001,0.1677382374015044)(2.8998070606499997,0.18969634761413673)(3.491842299919999,0.2096605866361269)(4.204364258579999,0.23126182166876727)(4.925769730709999,0.2506220745188709)(5.765444228770001,0.27117738492685867)(6.60179662778,0.29016794202687707)(7.567875715410001,0.3093892630972375)(8.520116683859994,0.3280952132615878)(9.600074702379997,0.3471594108805142)(10.673471469559999,0.36556807213117615)(11.756392460189998,0.3828720379173876)(12.949423548249998,0.4001491120206427)(14.144197521289993,0.41631756393496816)(15.466377571909993,0.43342477280845365)(16.780816264009996,0.4490735421728662)(18.103076525169996,0.46412849879828216)(19.52992904146001,0.47970099661181054)(20.96804584775,0.49459190460799746)(22.405518655019993,0.508856346511854)(23.970429531910014,0.5237202651731934)(25.52413146512,0.5379731034851315)(27.086185449840006,0.5516920832714179)(28.640598506949996,0.5649457486455458)(30.19909586697,0.5778270774300263)(31.86954177664001,0.5913244192636247)(33.54116195355,0.6043757503970315)(35.162650044699994,0.6166027859673001)(36.788293080649986,0.6287070618622603)(38.41488986094999,0.6404343690244062)(40.14764350838001,0.6523482181935067)(41.893169863800004,0.6641131882751357)(43.595121643620004,0.6753896042941189)(45.35756500529001,0.6864507768319769)(47.12533439602999,0.6971860323190405)(48.886619985899976,0.7079346824844782)(50.638840141740005,0.7181616090582456)(52.47892540299999,0.7285860301573979)(54.268416837210005,0.7386970935511166)(56.03028800471,0.7483262633277081)(57.821552551290004,0.7581009803665754)(59.67191019034001,0.7677006117748)(61.49654395009,0.7770148757961338)(63.37386717556003,0.7864599882215138)(65.24777142773,0.7957936514901479)(67.11139100168003,0.8045577164307712)(68.95414764844999,0.8131432340814184)(70.81000853540003,0.821724231866423)(72.62926673262997,0.8301354648326881)(74.46384307574999,0.8384886907609852)(76.29508350645997,0.8466767188566149)(78.16648084174001,0.8546910122996049)(80.03468294723999,0.8624125292153637)(81.90985430258,0.869701136866392)(83.81715727292,0.8770796954510365)(85.70471507085001,0.8842491478599456)(87.58833972290999,0.8910193507262377)(89.48383155132002,0.8978759389048128)(91.37655382918,0.9046461939808762)(93.27547984904002,0.9110775248166534)(95.19373937662003,0.9169109338260653)(97.13169622088002,0.9219356432564441)(99.93671816048003,0.9292152731962875)
    };
    \addplot[color=red, mark=triangle, mark repeat=10] coordinates {
      (0.0,0.0)(0.27927568506999995,0.032316721152186624)(0.6203548124999999,0.05458900526772079)(1.1919994416800004,0.08843263415510401)(1.7722031902700002,0.1143195264515521)(2.3482926908599997,0.13701650753573746)(2.9230795671899994,0.15632312466093615)(3.7852106463399986,0.18183474530195018)(4.6545138390600025,0.20456333018249548)(5.516465060569999,0.2251875678770484)(6.384122817999998,0.2439588963585445)(7.5358480914899975,0.26678971069802243)(8.693873735039999,0.2872954841442711)(9.846747409520002,0.30618834493291375)(11.000399802039999,0.3241288029925844)(12.442694530029998,0.34437388531079777)(13.889350882170001,0.3636213234836048)(15.318203245329993,0.3814700516592166)(16.77101977101,0.3984548608591716)(18.205648699810006,0.4146105334188183)(19.644673485629998,0.43034838925397845)(21.077276744900008,0.4449820074377455)(22.513438951940003,0.458988352527262)(24.24952519125,0.474954309085756)(25.977021955119994,0.4900177572007754)(27.70987862113001,0.5044467563473529)(29.43446382321001,0.518241129833562)(31.108187523190008,0.5313138453635537)(32.78416707107,0.5439957612128281)(34.45817393479997,0.5563580239375808)(36.138637736030006,0.5683387447260465)(37.81321706077,0.5795540854211849)(39.48292917551999,0.5906284482153553)(41.42565940294,0.6032672777964275)(43.37697807542,0.6153680068626576)(45.28529541140003,0.6269916460598869)(47.197440211580016,0.6381724675918066)(49.089714346540035,0.6493323553453091)(50.929097548949976,0.6597275923912278)(52.732422400290005,0.6697067485676488)(54.65911939316001,0.6803030487264928)(56.460090066140026,0.6901321205377087)(58.24228762650002,0.6998592539884482)(60.20975669380005,0.7101418400615492)(62.151596329080014,0.7200593769712766)(64.07965109810999,0.7298460761417027)(65.92782698985,0.7388518672212568)(67.88261916799003,0.7483516226052241)(69.68475917155,0.7571291788799529)(71.51616680965999,0.7658691524013268)(73.36765089979002,0.7747187197823435)(75.28915693418999,0.7837412714929617)(77.20846635093002,0.7923976877387436)(79.06551927029001,0.8008771498261638)(80.95207016888,0.8092461640513031)(82.82782354786995,0.8173817356020766)(84.70209667956996,0.8253820048644254)(86.56781642023992,0.8332250529840867)(88.45549137890997,0.8410750750041788)(90.31692196455997,0.8488927862426382)(92.19125766753,0.8564959673950996)(94.05202768319994,0.8641144489059147)(95.9400458217199,0.8712132549781809)(97.84132136147996,0.8775752755285764)(99.8507547963399,0.8836471025523888)
    };
    \addplot[color=red, mark=square, mark repeat=10] coordinates {
      (0.0,0.0)(0.5586663341400001,0.036578916685397624)(1.3811564277499995,0.06190546765958602)(2.3147815667700002,0.08226345961867043)(3.4265333575200003,0.11462888839448068)(4.54150380725,0.14131437082749923)(5.655855935810001,0.1643899395673623)(6.770684391040003,0.1849439830938854)(7.883682145979999,0.20360831906726376)(9.002586712700001,0.22074786508561592)(10.683988391709997,0.24448842051586683)(12.34820029677,0.2658342964468866)(14.022055497409998,0.2852814192713566)(15.688754567329998,0.3033899291565585)(17.354822667489994,0.320113910265724)(19.022685373409992,0.33574072578179853)(20.691761652089994,0.3505401272354133)(22.34883513957001,0.3646021494999402)(24.027111770070004,0.378028309339697)(25.68647393876,0.39088581523063115)(27.364156465869986,0.4032822306452298)(29.03311915201998,0.41526204510504416)(30.703884661449997,0.42689492848559163)(32.372576768049996,0.43800692826133153)(34.59155153377999,0.45231774553509685)(36.82527717419,0.4661565513379282)(39.04814511618,0.47934208065324535)(41.262794676549994,0.4921005399856231)(43.43522504340999,0.5038573374107009)(45.605622586660004,0.5154236187781268)(47.78023398983,0.5266078302647998)(49.934420026829955,0.5374220596594769)(52.04864883422001,0.547781736866373)(54.021635504079995,0.5572850667429496)(55.83115091935,0.5659478017239581)(58.05772020493001,0.5763646921906662)(60.24260449266999,0.5862086443697127)(62.40658803987999,0.5955895399731675)(64.50505114083997,0.6046853041113356)(66.49438727289002,0.613238185323489)(68.34862988305002,0.6210342741720624)(70.31949489927997,0.6294668434497271)(72.18666668927003,0.6373346865387979)(74.21824103944,0.6458044491813802)(76.30447284593,0.6545579037897908)(78.20663481811998,0.6623479123354368)(80.23757089861002,0.670520914712324)(82.11365014543999,0.6778783938497206)(84.11703355845,0.6857364772789337)(86.09984896872994,0.6933729752691551)(87.98786381949998,0.700737285545033)(89.93483921860998,0.708192760543364)(91.82930791361,0.7151737858551975)(93.73534250839,0.7219543376548472)(95.63777092101998,0.7283360547444534)(99.38861545108998,0.740330259396423)
    };
    \addplot[color=red, mark=pentagon, mark repeat=10] coordinates {
      (0.0,0.0)(1.2180320898399997,0.03763922419681145)(2.4688289498199993,0.06372555249877025)(3.7022164487299993,0.08483381750432889)(4.9488147283699995,0.10293396981845128)(6.18238379943,0.11899108688310721)(8.65905051293,0.14708186958223984)(11.147277186439998,0.171315132465457)(13.62767179465,0.19289512714461604)(16.114968909780004,0.21251601553056035)(18.59474327978999,0.2306303715897986)(21.079054278859996,0.24755993663685222)(23.567963105989996,0.2633374442410014)(26.04964848867001,0.27800795169816456)(28.522978030970012,0.2919225971768862)(31.010589406110014,0.30506507875338534)(33.41760136205002,0.31734887238466675)(35.82424754272,0.32892580665747084)(38.23870472214002,0.34002775673231656)(40.64782434732002,0.350745867360416)(43.0216605493,0.3609312398402053)(45.372733344820006,0.37052388968183586)(47.712729964489974,0.3800166154228905)(50.03482491179002,0.38914136363673807)(52.33722116499999,0.397910791531836)(54.58700152774999,0.40612440690615176)(56.74871705636,0.414148555418294)(58.787386741160006,0.42163472806660607)(60.75864236818998,0.4287789653093693)(62.67801922134003,0.435578997345573)(65.49050044192,0.4452090522999674)(68.1694441296,0.45430721054450385)(70.56051619127999,0.46247131475874215)(72.77198684332001,0.4698548887308494)(74.79303981446,0.47660840300469415)(77.27202840522999,0.48485332122280256)(79.50458874434,0.49210830608808664)(81.45819242524,0.49837931335359587)(83.68853201708002,0.5053889544923933)(85.88863519786999,0.512318450937113)(87.93915656885002,0.5187918625313718)(89.96516484302,0.5252541982387937)(91.96503316439001,0.5313282191422001)(93.94987414088995,0.537009014287382)(95.96963222324003,0.5424626996243577)(99.35046721059,0.5510496334876966)
    };
    \addplot[color=olive, mark=o, mark repeat=10] coordinates {
      (0.0,0.0)(0.07195871533000002,0.020073690335656015)(0.21604499316999998,0.04195575269869921)(0.39909118726999976,0.06247714378614484)(0.6581053032200002,0.0839618684313551)(0.9465426319699998,0.10431090707057442)(1.309998672,0.12453509492849908)(1.7434510914099994,0.14495544511104652)(2.25196126707,0.16503840339983092)(2.8312674681000005,0.185062372303731)(3.4754473235199987,0.20433260705722667)(4.198190881070001,0.22373943197380963)(5.000983630700001,0.24262768630919193)(5.830214250690003,0.26102812443039075)(6.730050910009998,0.2793132965188462)(7.7025622364599995,0.2969407243440024)(8.746075240400003,0.31403736484574263)(9.86262568097,0.33110810746090635)(11.051891081980003,0.3477428261374756)(12.245366730479995,0.3638793269895853)(13.504353384239998,0.3798974280762291)(14.801986042770006,0.39527016059174935)(16.171559736119995,0.4099397335755474)(17.626909056720002,0.4241109528964171)(19.10883589070999,0.43756218628748555)(20.624137107800003,0.45095168936807367)(22.172018470699996,0.464122062089737)(23.73450405561999,0.4768401896078134)(25.31710613445999,0.4895716610993891)(26.95143744238999,0.5017707381897677)(28.616255616959993,0.5135504395640466)(30.278704917449986,0.5250718776305662)(31.97133073593,0.5363768588412295)(33.67891994123001,0.5469768875564593)(35.412941720659994,0.5574179893574155)(37.17969537239999,0.567506376663175)(38.95177461712,0.5770568993254666)(40.7288757626,0.5864485431110379)(42.524939079530014,0.5960801005587171)(44.330552658390026,0.6051574902883996)(46.13572443514,0.6141743613579973)(47.951744202689994,0.6226927059246238)(49.787516892310016,0.6309810562303674)(51.65005217536003,0.6392172998430985)(53.485979606129995,0.6472711338924733)(55.33298514878,0.6555974186502246)(57.17951386121002,0.6632875240580292)(59.06147553033,0.6706676242392982)(60.93295555292001,0.6780642478783463)(62.832220824569994,0.6851442860023859)(64.72641081954002,0.6922145451106071)(66.63320699604999,0.6989315217186676)(68.52436140339998,0.7055581113312016)(70.42472898475,0.712095767701728)(72.33409523891999,0.7185234902599976)(74.24991255289,0.7249826592757103)(76.16627881155999,0.7310973142442242)(78.10064846022996,0.7368601709893623)(80.01579499934002,0.7427991027338208)(81.93807165197002,0.748869490661095)(83.86483647419996,0.7546176591246264)(85.80327330637002,0.760168968921078)(87.74684833972997,0.7653751176469563)(89.68265522138,0.7705921610877746)(91.62556061616,0.7757543941207001)(93.56496265001002,0.7807176746809915)(95.52066125566995,0.7849366055470167)(97.48677530910994,0.7886979502475201)(99.98016137995995,0.7938951558376437)
    };
    \addplot[color=olive, mark=x, mark repeat=10] coordinates {
      (0.0,0.0)(0.12872693247999997,0.021502146562683292)(0.40288452264,0.04917403935236202)(0.6739729044199998,0.06948573049146553)(1.0842131973799995,0.09389284848005072)(1.4885955972300002,0.11379639458380969)(2.0281916440700005,0.1364791590077482)(2.56686086875,0.15582006104462967)(3.248975716209999,0.1767560786371263)(4.065394233889998,0.19847375426376196)(4.88237305801,0.2178902865667332)(5.82554033627,0.23839423827312992)(6.781356392159998,0.25687424242562223)(7.870858629909996,0.2762801420124859)(8.947802205229998,0.2942376897737222)(10.16556759495,0.3124896910266263)(11.385326974350004,0.32999807653999885)(12.748017801219994,0.3473002916893703)(14.114817629890002,0.36402638478423827)(15.472523918409996,0.37916559471930666)(16.961123442959998,0.39470834451977654)(18.456308746909997,0.4093430553193331)(19.95044609747,0.42289916271765826)(21.45016282095,0.43647351962081915)(23.064873562670005,0.45050374762658224)(24.69627727756999,0.46393649547210913)(26.32626261914001,0.4765251216075117)(27.95076494215999,0.4888955564447173)(29.58540970486001,0.5009546229858955)(31.34759505989998,0.5133311131555854)(33.10275477038999,0.5254935232488193)(34.87436163334,0.5369381447984832)(36.64341308869001,0.5480716941181789)(38.40676024543998,0.5588487848520682)(40.16897105664,0.5693937939943365)(41.94315407567,0.579395089053817)(43.700279790570015,0.5891573007273245)(45.56695446498,0.5991858166263575)(47.37827431670001,0.6086326577530672)(49.18821464596001,0.6178117253094524)(51.003637760529976,0.6267864576347163)(52.818909728379985,0.6355730406836384)(54.72360359159002,0.6444085704469904)(56.58493554780999,0.65299349607035)(58.48503951723999,0.6615664420906839)(60.41326782114997,0.6698928005271247)(62.33421946109002,0.6782590329830562)(64.22767018629999,0.6862207773008417)(66.12398920396,0.6942727901841776)(67.97988616790002,0.7020245812622277)(69.89191271498,0.709875343036789)(71.83855719336003,0.7173115709760286)(73.71209205859,0.7245480614363282)(75.59823692907001,0.7313902520136587)(77.51463680097997,0.7386926348652636)(79.40662491799,0.745729756115566)(81.29769635291996,0.7529020023637283)(83.1916849914,0.7598653348969607)(85.10771737752002,0.7667638095054095)(87.00280957446999,0.7733206122940319)(88.91736682133003,0.7796515810735504)(90.84929230659998,0.7854856363239772)(92.77421681089001,0.791262689255003)(94.71309096479997,0.7966541781833856)(96.65600387609,0.8018296232821325)(99.93051963333001,0.8102481771310647)
    };
    \addplot[color=olive, mark=triangle, mark repeat=10] coordinates {
      (0.0,0.0)(0.32411361916,0.028920702405064228)(0.6604663771499998,0.04933372472856666)(1.3311511946199999,0.07961273359997764)(1.9981393765299995,0.10278609984889425)(2.6661203023499995,0.12301119059498963)(3.66543431773,0.14888151290070042)(4.6686382245799996,0.17158197964034258)(5.668488395860002,0.1919436062982022)(6.676571613480002,0.20984952322675487)(8.011936337280005,0.23148341886455384)(9.355217526689996,0.2509797962565318)(10.686028830149999,0.26869999826785473)(12.020408110149997,0.28491512977721145)(13.356956077440001,0.30009481755853223)(15.015719890730004,0.3180505318706469)(16.688217429530006,0.3349362568578313)(18.3577996314,0.3507518938599269)(20.020748579290004,0.36531865067788083)(21.684984845920003,0.37962336414759223)(23.36141184998999,0.3929232776038685)(25.026371886750017,0.405737366004033)(26.70343104170999,0.4177353369913282)(28.371140536130007,0.4293609444239753)(30.046537706740004,0.44034699646782194)(32.04474954985001,0.4530394806064274)(34.04442561566002,0.4651321528837132)(36.04348332348,0.47667682662302013)(38.046459988730014,0.4880623936218633)(40.04764595266997,0.4988581914296649)(42.009351605169975,0.5093606198205854)(43.96219163623,0.5194338984922662)(45.879580340820006,0.5290104770407258)(47.77621937089002,0.5382756930691491)(49.6347600307,0.5472762214747364)(51.50294303274999,0.5560073140789201)(53.369289165649995,0.5645264504500298)(55.20878300617999,0.5727519815168831)(57.27748257597,0.5819086271694051)(59.251558256319996,0.5903472541426202)(61.107330761789996,0.5982949195826233)(63.15127260258998,0.607031883700188)(65.09749308390998,0.61513559642031)(66.97547884750999,0.6229040811803048)(68.97494051045004,0.6312321197657738)(70.87981424522998,0.6388271032045875)(72.89854039381997,0.6468832290112048)(74.82124505383999,0.6543996712476737)(76.72066031911999,0.6617734369888324)(78.73481454461998,0.6695531525049855)(80.61172140974003,0.6768832386451483)(82.58168315334,0.6844722116071913)(84.54259722507,0.6922220662679025)(86.45319411403997,0.6995757544118051)(88.35260673395,0.7066497014025949)(90.28559487932003,0.7133372769135979)(92.19791815363001,0.7195927288257612)(94.12743239183999,0.725534466129432)(96.05184762079001,0.7314032910404882)(99.82368764032002,0.7425249534992353)
    };
    \addplot[color=olive, mark=square, mark repeat=10] coordinates {
      (0.0,0.0)(0.65473269572,0.03214774088754896)(1.3303752846599997,0.05436120404986883)(2.676280832459999,0.08796628318122662)(4.026868622490001,0.11392417514393531)(5.378076014279998,0.13610358214780166)(6.729931474129996,0.15547411498540917)(8.0847006991,0.17304176913135053)(9.444226046259999,0.18916577168402557)(10.816519900579998,0.20419163521874523)(12.856200047670002,0.22481586965758604)(14.911341681100012,0.24328564247914475)(16.947955552749995,0.2603357876610021)(19.003476493749996,0.27596289980316285)(21.045811207009997,0.2904550087127631)(23.094982869759992,0.3041983154904312)(25.13927726145,0.3172152335578418)(27.194550636630012,0.32963595712016397)(29.23135743259999,0.34162392396070557)(31.284157083720007,0.35315093967409183)(33.322292684890016,0.3642205873174753)(35.36941433939,0.3748052537583911)(37.418568693989975,0.3849585025626665)(39.463753128300006,0.39480638465560497)(41.44961564864,0.4041497290018971)(43.44074162623,0.41318704524211625)(45.345434819800005,0.4217049753685061)(47.25363119291999,0.4300024245096864)(49.13574318974,0.43796073919255335)(50.99708793025999,0.4457501215992533)(52.85179765078001,0.4532698711145018)(54.71296196342,0.4606064307830387)(57.11048435395,0.46980839688174475)(59.26326609383002,0.47801941528723285)(61.39112406962002,0.4858861574421725)(63.42472612178001,0.4933469940523543)(65.36389909068998,0.5004232765013681)(67.59088106348001,0.5084493218857453)(69.67304830716,0.5159515580335111)(71.64835626158,0.5229576012774052)(73.76091883808996,0.5304706595902134)(75.77590577542,0.5373512013968054)(77.97815144697,0.5447408205724544)(79.89591360865005,0.5512861661307504)(81.89249929591,0.5580215856831858)(83.86073035105002,0.5646270234482053)(85.87452600512998,0.5715390028472254)(87.77878886380996,0.5779140359309387)(89.70805319281999,0.5839859527891823)(91.68922922656,0.5901076664530543)(93.65276946250995,0.5960234969404837)(95.57689959805995,0.6015751186234246)(97.51605009812998,0.6066798725217708)(99.62557203579999,0.6120568035141474)
    };
    \addplot[color=olive, mark=pentagon, mark repeat=10] coordinates {
     (0.0,0.0)(1.36035301307,0.03305289997378351)(2.7646157877900004,0.05587709257668217)(4.149609630990001,0.07437277644108219)(5.553892420980003,0.0902292599183643)(8.341303882270001,0.11714809995896217)(11.12750803265,0.13981134445548368)(13.908164186970003,0.15971850288275333)(16.69669700821001,0.1776685268122205)(19.488427582649997,0.19422637540946674)(22.282622459619997,0.2095326547254763)(25.06782276344,0.22387340920787696)(27.856272287639985,0.23723590634262653)(30.646617249129996,0.24973784017291334)(33.43824578104001,0.26144240718311135)(36.217770790589995,0.27261699867252687)(39.00585376473,0.2831591596288013)(41.75327111988999,0.2930309711132512)(44.47749829505,0.30248258665328054)(47.113531606040006,0.31139203417510397)(49.657052487810006,0.31984261921053425)(52.19972519985001,0.32795851280643445)(54.74541263495001,0.3357992736108827)(57.19503769697999,0.3432225163416101)(59.553121345269986,0.3502716765806149)(61.787633830449984,0.3569338491459548)(63.89613351783001,0.36312211361852387)(65.92215867689,0.3689446225689917)(68.69685076611997,0.3769112807136921)(71.15743708721001,0.384024514500632)(73.46925800146997,0.39065210832288194)(75.57215676853,0.39664855967192364)(77.51817795086,0.4021532706580715)(79.85897477006998,0.4088235731271502)(81.95570600822,0.41481496493747877)(84.31044951451997,0.42128682833084313)(86.58336194621998,0.42762932416752336)(88.67674706252997,0.43329817062835857)(90.75143573016,0.43868805806093386)(92.77006822198,0.44380731686154706)(94.77482181718001,0.44867793963326685)(96.78173843760999,0.4532769196486434)(99.24079963780005,0.45816408362071714)
    };
    \end{axis}
\end{tikzpicture}}
\end{minipage}
\vspace{0.5em}
\ref{legendRQ2}
\caption{Experiments for RQ2: gradient descent with a strict 100-second timeout, averaged over 100 pMCs with 5,000 states and 100 parameters, comparing gradient computation methods.}
\label{fig:RQ2}
\end{figure}}


\newcommand{\RQtwoplus}{\begin{figure}[tb]
\centering
\centering
\begin{minipage}[c]{.5\textwidth}
\centering
\scalebox{.8}{\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        width=9cm,
        height=6cm,
        xmin=0, xmax=100, xtick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
        ymin=0, ymax=1, ytick={0, .2, .4, .6, .8, 1},
        ymajorgrids=true,
        grid style=dashed,
        title={\textbf{Normalized relative reward (\SparseLU{})}}, 
        xlabel={Execution time (s)}, 
        legend to name=legendRQ2plus,
        legend style={
            at={(0.5,-0.22)},
            anchor=north,
            legend columns=4,
            /tikz/every even column/.append style={column sep=0.35cm},
            font=\scriptsize
        },
        %yticklabel style={
        %    /pgf/number format/.cd,
        %    fixed,
        %    fixed zerofill,
        %    precision=3
        %}
    ]

    \addplot[color=blue, mark=x, mark repeat=10] coordinates {
      (0.0,0.0)(3.4182534191999996,0.00037417273776374266)(6.9803631065400005,0.0007483372063430907)(10.48886081799,0.0011224934160596611)(14.039025411039999,0.0014966413772294458)(17.539368320910004,0.0018707811001542252)(21.087320133380004,0.0022449125951188877)(24.546928298490002,0.0026166298492116564)(28.057470102900005,0.002988338901401788)(31.518155480129998,0.003360039761939296)(35.03595646697001,0.0037317324410595897)(38.498247682,0.004103416948987359)(42.01641115822999,0.004475093295931562)(45.480345693939995,0.004846761492091589)(49.00505382236,0.005218421547655086)(52.40194015264003,0.00558913453827273)(55.849950816200014,0.005959839405932902)(59.24639218532001,0.00633053616078467)(62.69837741481002,0.006701224812962794)(66.05717435895,0.007070019065340679)(69.47321432992,0.007438805235199703)(72.83766363603999,0.0078075833326408635)(76.21830044316998,0.008170552860955742)(79.54399208881001,0.00853351435065575)(82.92297547283,0.008896467811793554)(86.25187515814,0.009259413254416737)(89.63490864737997,0.009622350688560174)(92.96279116447995,0.009985280124246609)(96.92524044878995,0.010371715976585896)
    };
    \addlegendentry{SGD}
    \addplot[color=teal, mark=x] coordinates {
      (0.0,0.0)(3.4291702889400004,0.00037417273776374266)(7.002830023960001,0.0007483372063430907)(10.490733403050001,0.0011224934160596611)(14.06836078123999,0.0014966413772294458)(17.586956632920007,0.0018707811001542252)(21.160032769990003,0.0022449125951188877)(24.668324192419995,0.0026174864601323008)(28.20318419104001,0.0029891955123224324)(31.684130113499982,0.00336089637285994)(35.22158278991001,0.003732589051980234)(38.70176986555999,0.004104273559908003)(42.24010908229999,0.004475949906852205)(45.71334293106001,0.004847618103012233)(49.24401188317,0.005219278158575731)(52.647540867649994,0.005589991149193374)(56.10758300879999,0.005960696016853546)(59.51268063687001,0.006331392771705315)(62.977002842910004,0.006702081423883437)(66.38093334816999,0.007072589958390224)(69.80510336342999,0.0074413761282492484)(73.17519266072,0.007810154225690409)(76.60528338895,0.00817762401092341)(79.94360322365003,0.008540585500623416)(83.33804566949999,0.008903538961761222)(86.67493033950001,0.009266484404384403)(90.06934495016003,0.00962942183852784)(93.3359542703,0.009975812027379911)(96.91502177959,0.01034375382832602)
    };
    \addlegendentry{SmallSGD}
    \addplot[color=red, mark=triangle] coordinates {
      (0.0,0.0)(1.7299626119400002,0.04641158284295017)
    };
    \addlegendentry{AdaGrad}
    \addplot[color=olive, mark=triangle, mark repeat=10] coordinates {
      (0.0,0.0)(3.45806753656,0.11740314809092059)(7.041948273040001,0.199283823198816)(10.55553580968,0.26488851826513465)(14.1404679188,0.3210117472338403)(17.684745325360005,0.370795517176918)(21.288869252870015,0.41587752667669453)(24.828491951720007,0.4574487349422666)(28.412221039749987,0.4961703557410444)(31.94008663967999,0.5325588626113056)(35.504309309830006,0.5669176409333191)(39.00656218544,0.5994073150770608)(42.567399604870005,0.6303068782799829)(46.06079319442,0.6598367204218986)(49.620180324050025,0.6882337095501768)(53.128889368259976,0.7155462982793986)(56.623472944950024,0.7414678971133953)(60.06055486385999,0.7664715851924216)(63.55483821320999,0.790689852420727)(66.99453161674998,0.8142441909202504)(70.49276927844,0.8371432110358117)(73.93050283402002,0.8593306327483806)(77.39083171934004,0.8806824729092172)(80.79451530928998,0.9015183528441528)(84.25335764525998,0.9218645186102671)(87.61902541509,0.9414732560770375)(91.03551370788001,0.9606651920960461)(94.28564171146003,0.9787297146962168)(98.27683816748997,1.0)
    };
    \addlegendentry{CAdaGrad} 
    \addplot[color=red, mark=square] coordinates {
      (0.0,0.0)(2.95604973614,0.010226394913541034)(5.49122566419,0.01876850853424427)(7.88863598754,0.026939789907780155)(10.004444901359996,0.03402846457081407)(13.398009148169999,0.045402327242609536)(16.06004186629,0.054310614314958795)(18.16425368903001,0.061271484376215525)(20.362763095790008,0.06843029189134694)(24.111495009320002,0.08052933099536495)
    };
    \addlegendentry{Adam}
    \addplot[color=red, mark=pentagon] coordinates {
      (0.0,0.0)(2.944763314989999,0.010226180119616422)(5.478482244439999,0.01876930990230019)(7.8738786971099985,0.026941113537932077)(9.983724233310003,0.03403020519069574)(13.399502663660003,0.04553031939113564)(16.048480537190002,0.05443910775055347)(18.177293058710006,0.06152281378130375)(20.364788825140007,0.06868191520096632)(24.116268812460017,0.08075455951203697)
    };
    \addlegendentry{AdamW}
    \addplot[color=olive, mark=pentagon, mark repeat=10] coordinates {
      (0.0,0.0)(3.4236041734900002,0.01187131268038255)(6.988089850829996,0.023713532852583624)(10.496083686860002,0.035485017278134426)(14.05963439947,0.04724634017322129)(17.56718944395,0.058983169097123506)(21.119430958129993,0.0707092423558052)(24.631857085719993,0.08241925843424848)(28.200140271940008,0.0941050527846984)(31.713071360539985,0.10577394137276075)(35.28346910130999,0.11740997088434567)(38.78904560738999,0.1290377720596496)(42.35455675336998,0.14065588406214055)(45.86622850989001,0.15225433011078718)(49.43019459041001,0.1638337983838598)(52.86870394395998,0.17526373356985833)(56.36142506606001,0.1866789268999301)(59.79909869329003,0.1980787679299889)(63.292154080029995,0.20947368725408697)(66.72997190089,0.22077278464665911)(70.22454864062001,0.2319778170984441)(73.66512443908003,0.24315024905529545)(77.15988190268003,0.2543076032550707)(80.60047279374,0.2654499056692369)(84.09477898391002,0.27656209632350726)(87.53424418502999,0.2876722059225859)(91.03270811484,0.2987633766134262)(94.39989106203996,0.30957348692098274)(98.31848857488005,0.32209531638129213)
    };
    \addlegendentry{CAdamW} 
    \end{axis}
\end{tikzpicture}}
\end{minipage}
\hspace{-.5cm}
\begin{minipage}[c]{.5\textwidth}
\centering
\scalebox{.8}{\begin{tikzpicture}[trim axis left, trim axis right]
  \begin{axis}[
      width=9cm,
      height=6cm,
      xmin=0, xmax=100, xtick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
      ymin=0, ymax=1, ytick={0, .2, .4, .6, .8, 1},
      ymajorgrids=true,
      grid style=dashed,
      title={\textbf{Normalized relative reward (\LogDerivative{})}}, 
      xlabel={Execution time (s)}
  ]
  \addplot[color=blue, mark=x, mark repeat=10] coordinates {
    (0.0,0.0)(2.0862905890799994,0.0005673707584483413)(4.187451081190001,0.001134141139585649)(6.285400357900001,0.0017162256940704182)(8.375102389250001,0.0022949081823766203)(10.432846565520002,0.0028569128008511325)(12.49400257253,0.0033943566469743706)(14.551054821680003,0.00397444067278832)(16.60213848877,0.004499537392326971)(18.660494330520006,0.005040262703131872)(20.715284299769998,0.0055697141934650755)(22.748404718329997,0.0061163762506813)(25.24561085641999,0.006763581200499755)(27.743692160449996,0.007414638012760226)(29.743958218749995,0.00793676916415843)(31.745578185579994,0.008457642522164445)(33.74846488960999,0.008977725628106862)(35.75160903277001,0.009497087168387583)(38.19954399742999,0.010142956890228778)(40.57922517993,0.010777012261421852)(42.94737647018,0.011411557426252179)(45.32550982889,0.012045783103636062)(47.474136276360014,0.012636102182625984)(49.6038474639,0.013212665035626191)(51.66175945191001,0.01376814001495714)(53.66375250258001,0.014321905496046151)(55.977213947420005,0.014974272365825925)(58.20410162048002,0.015609501353411272)(60.357419465540026,0.016232424028707167)(62.36925805249999,0.016835851132973693)(64.55710589776,0.017524270921047053)(66.55872821796002,0.018185840428098798)(68.71349490785003,0.018924695031505977)(70.92923232183001,0.01971748695035108)(72.99641125676003,0.020477967549640933)(75.08180192814004,0.02127837539161031)(77.22266040654002,0.02210799771473191)(79.33189398195003,0.022987552242697634)(81.33237239004004,0.02387883242562362)(83.42887921722004,0.024762228387471483)(85.50021764812001,0.025638136367711836)(87.56149341755004,0.026519623678241032)(89.58619595189003,0.02739063020287437)(91.58827543293005,0.028397056332019596)(94.15770635502004,0.029944852435153435)
  };
  \addplot[color=teal, mark=x, mark repeat=10] coordinates {
    (0.0,0.0)(2.09048761939,0.0005861301369518844)(4.18434573937,0.001191359492653741)(6.270246271899996,0.0017728046510884755)(8.319655088119998,0.002337175228497175)(10.382661309380001,0.002878077682984794)(12.428660494789996,0.0034222146351032046)(14.489268998190003,0.003964017066666259)(16.55422657029,0.004505278949900063)(18.609336049359992,0.005046920914652349)(20.662839097709984,0.0055920254555679606)(22.702688794809998,0.0061238465710834935)(24.739202128270005,0.0066480311869190735)(26.789145733649992,0.007174366695451775)(28.832927624099998,0.007653794160711316)(30.866694051390006,0.008212084043065176)(32.908370922079996,0.008767125179590751)(34.95554787793001,0.009284460312224742)(36.974072630840006,0.009813941733405543)(39.440818771820005,0.010458443037532184)(41.84851265643001,0.011132809589619368)(44.23201453038,0.011773392092028873)(46.52306265793001,0.01239304115159363)(48.69436514892998,0.012988827354219395)(50.812705206600015,0.01355643708223893)(52.88048796497,0.014121657968783959)(54.88700970844999,0.014679644024037479)(57.17695583378997,0.01533426193433834)(59.41679085004998,0.0159804349973225)(61.568105707630004,0.016609836433925943)(63.56790709570001,0.01721795631763322)(65.72263981022,0.01790980166450622)(67.74834991229999,0.018584296843877256)(69.9275039697,0.01933615984529578)(72.14172443516001,0.020141310250267632)(74.17819519305999,0.02090579929382961)(76.24485259723,0.021703349994714367)(78.30899376171,0.022523748998694772)(80.33887759012998,0.023388969897240645)(82.43213465416,0.02433629710319461)(84.50206163429,0.025254326792264966)(86.57907299401002,0.02613422539817122)(88.60291513563001,0.02700430173977705)(90.60641453673001,0.027878144971920205)(92.60550070578003,0.02892069274733763)(95.02907820024001,0.030414139475519297)
  };
  \addplot[color=red, mark=triangle] coordinates {
    (0.0,0.0)(0.3283679474,0.02249068447659425)
  };
  \addplot[color=olive, mark=triangle, mark repeat=10] coordinates {
    (0.0,0.0)(0.5214972270499999,0.04596361253260305)(1.0559887745099994,0.07798218617708455)(1.5890718599200009,0.10385347578403252)(2.1337013084299996,0.12586227994406016)(2.6653044947999995,0.14549080650825327)(3.7312646888000014,0.17978291111365233)(4.800134942979998,0.20915766039733655)(5.87550635462,0.2350089626298579)(6.943568250210001,0.2586230012801145)(8.017105096249999,0.28049024613684725)(9.083723394009995,0.3006818786332004)(10.150057497939999,0.3196621517449948)(11.214424873710009,0.3375945628000605)(12.287989678699999,0.35452015208450965)(13.892043691819998,0.37852394365363673)(15.491430337090007,0.40090140171171723)(17.092851643229995,0.4221144661743797)(18.67997749882001,0.4420100787788006)(20.283599046820008,0.46088377621944704)(21.879773456649996,0.478921371759744)(23.481949455249993,0.496423908312296)(25.077594586269992,0.5128952423347153)(26.686322535350005,0.5287837482589336)(28.289434382630002,0.5442136075850844)(29.89602001255001,0.5589568411919922)(31.49499914116,0.5733553718338826)(33.094246751940005,0.5871539719224861)(34.68009474849998,0.6007167032188228)(36.27783812670999,0.6139039538670825)(37.86759905970999,0.6266537345340679)(39.94388157097999,0.6430984186697873)(41.98151112767002,0.6586419101562181)(44.002441426370005,0.673712634940604)(46.030728604379995,0.6882074042813722)(47.99903974251999,0.7020879693915758)(49.84866227790999,0.7150396240720912)(51.72016768236999,0.7276506337241341)(53.470830673969985,0.739286474139006)(55.14000592029002,0.750535136646579)(57.1974778989,0.763763270573687)(59.21617038955001,0.7765324495965953)(61.174888501279995,0.7886208526685876)(63.087035746959984,0.8002381768910718)(64.91248989070999,0.8111200264160587)(66.63914927839,0.8213750286987934)(68.56004798815997,0.8327055630006259)(70.38562237071,0.8432018118364462)(72.40204731656999,0.8545349276788652)(74.27513589968997,0.8650334674544642)(76.07260698987,0.8748471251793523)(77.98447827298997,0.8852068623621446)(79.79214871516997,0.8948402158013314)(81.58985589901998,0.9045261745663344)(83.50323730524995,0.9147995136013435)(85.35985224451998,0.9244586019117054)(87.23375865432001,0.9341116985787623)(89.07479466274002,0.9434030915300637)(90.95036471107001,0.9526921974635372)(92.78934768940996,0.9614571524706733)(94.63070988093999,0.9699950819688877)(96.46231327668002,0.9781607622224756)(99.75476815898003,0.9892372072648301)
  };
  \addplot[color=red, mark=square] coordinates {
    (0.0,0.0)(1.6533426058400003,0.014061417540172615)(3.2693268770399984,0.027891421808086302)(6.1491881930900005,0.052240168587597086)
  };
  \addplot[color=red, mark=pentagon] coordinates {
    (0.0,0.0)(1.6116898883300004,0.014172651194008989)(3.26439391219,0.02858481712381643)(4.88918293043,0.04269853632404136)(6.491260086650003,0.057371417417390554)
  };
  \addplot[color=olive, mark=pentagon, mark repeat=10] coordinates {
    (0.0,0.0)(1.58417988221,0.013969438962670278)(3.185202093199999,0.02763451019766888)(4.78012166125,0.04123184515854157)(6.378740687760001,0.0547486780467984)(7.97854560062,0.06828594749910173)(9.577449945079998,0.08174608019210314)(11.170312532449996,0.09508975076258208)(12.767508721040006,0.10830973579466194)(14.360440371149993,0.12146975337255977)(15.955879292880004,0.13457930355702236)(17.54142387216,0.14765453843804713)(19.14029071525,0.16069422306187328)(20.733785300410005,0.17369828472575385)(22.332754657439995,0.18665846770517536)(23.917615622160007,0.1994598166662169)(25.524720509160016,0.21218457466897486)(27.114562265159996,0.22483903995461327)(28.71777604038001,0.2374395470727416)(30.310801983430007,0.24993315530706617)(31.917604215,0.2624092332447257)(33.51435799450002,0.2748261786065117)(35.11282803105,0.2871775094893278)(36.71038599063999,0.2994518001261694)(38.31434403018,0.3116966557798029)(40.38660546946001,0.3276932614879639)(42.40202721819,0.3433043507841363)(44.424175501400015,0.35889307622007927)(46.44842131810001,0.3744134702285236)(48.384006451130006,0.3893840842887715)(50.22488774787,0.40372151969987224)(52.05904657319001,0.4179201737782429)(53.79513906889001,0.4315065260654248)(55.5152186944,0.44488625148855493)(57.18847225125998,0.45793895005136037)(58.81857012597002,0.4706067017646358)(60.405281646969996,0.4829725065502706)(62.33366469632005,0.4979453871764909)(64.21645173793999,0.5125247053215363)(65.97981858735,0.5263109206288804)(67.67515716109997,0.5396060104070866)(69.53742840463998,0.5544754049661518)(71.35082210087998,0.5689888834371502)(73.05938855634999,0.5827558616632653)(74.66575074526,0.5956123434004889)(76.45649667353999,0.6100518718730767)(78.13116364761002,0.6236077926765298)(79.71256578709999,0.6365063425882111)(81.34269422412996,0.6497935054699394)(82.97309084151999,0.6631497729297198)(84.62207911970997,0.6768570641533782)(86.20942652854997,0.6902022322828324)(87.77096944529,0.703188391306381)(89.38149771203999,0.7166832289727725)(90.9927020389,0.730132430308501)(92.58945538129,0.7433532116364218)(94.12284115464999,0.7565178629808839)(95.67021909478999,0.7699373698897652)(97.25642831491,0.7824688534222345)(99.75696023626,0.7987908179751387)
  };
  \end{axis}
\end{tikzpicture}}
\end{minipage}
%\vspace{0.5em}
\ref{legendRQ2plus}
\caption{Experiments for RQ2: gradient descent with a strict 100-second timeout, averaged over 100 pMCs with 5,000 states and 100 parameters, comparing optimizers.}
\label{fig:RQ2plus}
\end{figure}}


\newcommand{\RQthree}{\begin{figure}[tb]
\centering
\begin{minipage}[c]{.33\textwidth}
\centering
\scalebox{.8}{\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        width=6.5cm,
        height=6cm,
        xmin=10, xmax=1000000, xtick={1, 10, 100, 1000, 10000, 100000, 1000000}, xmode=log,
        ymin=.026, ymax=415.79, ytick={.001, .01, .1, 1, 10, 100, 1000}, ymode=log,
        ymajorgrids=true,
        grid style=dashed,
        title={\textbf{Execution Time (s)}}, 
        xlabel={Number of samples},
        legend to name=legendRQ3,
        legend style={
            at={(0.5,-0.22)},
            anchor=north,
            legend columns=2,
            /tikz/every even column/.append style={column sep=0.35cm},
            %font=\footnotesize
            font=\scriptsize
        }
    ]

    \addplot[color=red, mark=o] coordinates {
      (10,0.026916091130000007)(100,0.08396336860999996)(1000,0.18354275492)(10000,0.32185112822999995)(100000,0.6738186471600001)(1000000,3.2313033660399997)    
    };
    \addlegendentry{LogDerivative $10^3$ states $10^2$ parameters}
    \addplot[color=olive, mark=o] coordinates {
      (10,0.027874961930000004)(100,0.09814572988000002)(1000,0.2152006298)(10000,0.3648858529500001)(100000,0.7143267706900001)(1000000,3.1833974968099987)
    }; 
    \addlegendentry{UniformPath $10^3$ states $10^2$ parameters} 
    \addplot[color=red, mark=triangle] coordinates {
      (10,0.40177167422999976)(100,1.4533125874799995)(1000,3.327477801960002)(10000,6.02230520999)(100000,10.325283570119998)(1000000,25.85650244259)
    };
    \addlegendentry{LogDerivative $3 \cdot 10^3$ states $3 \cdot 10^2$ parameters}
    \addplot[color=olive, mark=triangle] coordinates {
      (10,0.45391627762000014)(100,1.6626841752499997)(1000,3.89556199903)(10000,7.144478426000002)(100000,11.803028571030005)(1000000,27.030714545660008)
    }; 
    \addlegendentry{UniformPath $3 \cdot 10^3$ states $3 \cdot 10^2$ parameters} 
    \addplot[color=red, mark=pentagon] coordinates {
      (10,1.0397883450099996)(100,3.5070005501199994)(1000,8.057749265770001)(10000,15.23850686311)(100000,26.702207641559998)(1000000,58.09854546906)
    };
    \addlegendentry{LogDerivative $5 \cdot 10^3$ states $5 \cdot 10^2$ parameters}
    \addplot[color=olive, mark=pentagon] coordinates {
      (10,1.2039449651699996)(100,4.34101444349)(1000,10.162884998980001)(10000,19.21122611455)(100000,32.74438745818)(1000000,66.96715526055999)
    }; 
    \addlegendentry{UniformPath $5 \cdot 10^3$ states $5 \cdot 10^2$ parameters} 
    \addplot[color=red, mark=concentric] coordinates {
      (10,7.5222286933200015)(100,26.799211780870007)(1000,64.46540562865998)(10000,124.60757990198005)(100000,206.98404010383004)(1000000,359.4855622026499)

    };
    \addlegendentry{LogDerivative $10^4$ states $10^3$ parameters}
    \addplot[color=olive, mark=concentric] coordinates {
      (10,8.123805515629996)(100,30.924371079709996)(1000,74.67253046956)(10000,146.08032336985994)(100000,247.27190841396978)(1000000,415.78225245624)

    }; 
    \addlegendentry{UniformPath $10^4$ states $10^3$ parameters} 
    \end{axis}
\end{tikzpicture}}
\end{minipage}%
\hspace{-.1cm}
\begin{minipage}[c]{.33\textwidth}
\centering
\scalebox{.8}{\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        width=6.5cm,
        height=6cm,
        xmin=10, xmax=1000000, xmode=log, 
        xtick={1, 10, 100, 1000, 10000, 100000, 1000000},
        ymajorgrids=true,
        grid style=dashed,
        ymin=.2, ymax=1, 
        ytick={.2, .4, 0.6, 0.8, 1.0},
        title={\textbf{Cosine Gradient Similarity}},
        xlabel={Number of samples},
    ]

    \addplot[color=red, mark=o] coordinates {
      (10,0.27850292981468977)(100,0.6472350511834655)(1000,0.8290088388305489)(10000,0.9769282989350883)(100000,0.994742012258872)(1000000,0.9989616737568064)
    };
    \addplot[color=olive, mark=o] coordinates {
      (10,0.3019547848149415)(100,0.5331294599430008)(1000,0.7546859501022428)(10000,0.8212384508879125)(100000,0.8307500862008358)(1000000,0.8314638745130652)
    };
    \addplot[color=red, mark=triangle] coordinates {
      (10,0.20457343625200092)(100,0.5716610177250149)(1000,0.8737546739279103)(10000,0.9783674829248054)(100000,0.9963188973853403)(1000000,0.9996488638150742)
    };
    \addplot[color=olive, mark=triangle] coordinates {
      (10,0.22374182844463392)(100,0.5244290272135566)(1000,0.7839976340662091)(10000,0.8274562801634984)(100000,0.8395901792917548)(1000000,0.8424325733291594)
    };
    \addplot[color=red, mark=pentagon] coordinates {
      (10,0.2775859012791253)(100,0.6146736792122968)(1000,0.8993698108615092)(10000,0.9826236335044691)(100000,0.9980141758255411)(1000000,0.9997918629127166)
    };
    \addplot[color=olive, mark=pentagon] coordinates {
      (10,0.2653431943064701)(100,0.56896411783553)(1000,0.7866959226269752)(10000,0.8275506558925518)(100000,0.8315244683393243)(1000000,0.8324977524729645)
    };
    \addplot[color=red, mark=concentric] coordinates {
      (10,0.24329583156244958)(100,0.6074928555808055)(1000,0.871611476514224)(10000,0.9779151759789021)(100000,0.9958593853874443)(1000000,0.9995449159699072)
    };
    \addplot[color=olive, mark=concentric] coordinates {
      (10,0.26714437829894844)(100,0.5336620655760437)(1000,0.7767137650094527)(10000,0.8262301803169048)(100000,0.8406647850505982)(1000000,0.8427200149392092)
    };
    \end{axis}

\end{tikzpicture}}
\end{minipage}
\hspace{-.1cm}
\begin{minipage}[c]{.33\textwidth}
\centering
\scalebox{.8}{\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        width=6.5cm,
        height=6cm,
        xmin=10, xmax=1000000, xmode=log, 
        xtick={1, 10, 100, 1000, 10000, 100000, 1000000},
        ymajorgrids=true,
        grid style=dashed,
        ymin=0, ymax=5.2, 
        ytick={0, 1, 2, 3, 4, 5},
        title={\textbf{Normalized Gradient Distance}},
        xlabel={Number of samples},
    ]

    \addplot[color=red, mark=o] coordinates {
      (10,4.653647271280689)(100,1.6219998885448037)(1000,0.6301424579359801)(10000,0.19373973768852895)(100000,0.06801229678725046)(1000000,0.023634013860367724)
    };
    \addplot[color=olive, mark=o] coordinates {
      (10,3.393406438350201)(100,1.329871469701397)(1000,0.740175305803099)(10000,0.6306704243996388)(100000,0.6057702648842364)(1000000,0.6044991560708177)
    };
    \addplot[color=red, mark=triangle] coordinates {
      (10,5.185055684248022)(100,1.6696902305786554)(1000,0.5882289732177942)(10000,0.18314330222863262)(100000,0.06638724807425735)(1000000,0.020351196745234678)
    };
    \addplot[color=olive, mark=triangle] coordinates {
      (10,3.8025194556263533)(100,1.313761085171736)(1000,0.6892287703757899)(10000,0.6010604022392476)(100000,0.5849900490381765)(1000000,0.5831245022589902)
    };
    \addplot[color=red, mark=pentagon] coordinates {
      (10,4.513850828089457)(100,1.4341489817038382)(1000,0.4745665214267005)(10000,0.16168532353213053)(100000,0.0519881128096233)(1000000,0.016861913303506573)
    };
    \addplot[color=olive, mark=pentagon] coordinates {
      (10,3.1159656039778008)(100,1.1827357717144868)(1000,0.6476120771251508)(10000,0.5710958184998043)(100000,0.5621607425773827)(1000000,0.5613139270012742)
    };
    \addplot[color=red, mark=concentric] coordinates {
      (10,4.657275064540848)(100,1.69381578670842)(1000,0.6228934709345306)(10000,0.18408849429451915)(100000,0.06500306951223254)(1000000,0.02018392427278612)
    };
    \addplot[color=olive, mark=concentric] coordinates {
      (10,3.812216278216141)(100,1.445275391268176)(1000,0.7174676884844028)(10000,0.5950599505197187)(100000,0.5734729198429261)(1000000,0.570420209694452)
    };
    \end{axis}
\end{tikzpicture}}
\end{minipage}%

\vspace{0.5em}
% Print the horizontal shared legend centered underneath both plots
\ref{legendRQ3}
\caption{Experiments for RQ3: impact of the sample size $N$ on gradient estimation runtime, cosine similarity, and normalized distance. 
Results are averaged over 100 pMC benchmarks.
}
\label{fig:RQ3}
\end{figure}}


\newcommand{\RQfour}{\begin{figure}[tb]
\centering
\begin{minipage}[c]{.5\textwidth}
\centering
\scalebox{.8}{\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        width=7.9cm,
        height=6cm,
        xmin=1, xmax=262144, xtick={1, 10, 100, 1000, 10000, 100000, 1000000}, xmode=log,
        ymin=.001, ymax=202.1, ytick={.0001, .001, .01, .1, 1, 10, 100, 1000}, ymode=log,
        ymajorgrids=true,
        grid style=dashed,
        title={\textbf{Execution Time (s)}}, 
        xlabel={Number of states}, 
        legend to name=legendRQ4,
        legend style={
            at={(0.5,-0.22)},
            anchor=north,
            legend columns=3,
            /tikz/every even column/.append style={column sep=0.35cm},
%            font=\footnotesize
            font=\scriptsize
        }
    ]

    \addplot[color=blue, mark=diamond] coordinates {
      (1,0.00100835888)(2,0.0014021433999999997)(4,0.00240525988)(8,0.004524683400000001)(16,0.00848515276)(32,0.01683989964)(64,0.03573701968)(128,0.07670799984)(256,0.15397010104)(512,0.31688753956000004)(1024,0.62758365288)(2048,1.29830593828)(4096,2.73861666024)(8192,6.585169368319999)(16384,14.95177998652)(32768,27.544193741239997)(65536,54.229405073920006)(131072,105.52066816196)(262144,202.05024224908004)
    };
    \addlegendentry{SparseLU}
    \addplot[color=red, mark=triangle] coordinates {
      (1,0.0012917361199999999)(2,0.00176658204)(4,0.00290191204)(8,0.005269374520000001)(16,0.009304700759999996)(32,0.017917185720000003)(64,0.03592988511999999)(128,0.07260660327999999)(256,0.11857156448)(512,0.13636324696)(1024,0.18703561692000004)(2048,0.2122022348)(4096,0.21725018340000002)(8192,0.29789938355999995)(16384,0.35162333972)(32768,0.26084518868000006)(65536,0.29334749944)(131072,0.26981955036000005)(262144,0.35896271636)
    };
    \addlegendentry{LogDerivative ($N=10^3$)}
    \addplot[color=red, mark=square] coordinates {
      (1,0.00401121416)(2,0.00511333668)(4,0.0073582030400000005)(8,0.012480586079999996)(16,0.01966753988)(32,0.031848808719999996)(64,0.05788907508000001)(128,0.0991566456)(256,0.16734821324)(512,0.22192755804)(1024,0.32239355564)(2048,0.3978331840800001)(4096,0.44205001615999995)(8192,0.6092782166399999)(16384,0.723958053)(32768,0.50163411516)(65536,0.57282991948)(131072,0.50091999268)(262144,0.6618821069199999)
    };
    \addlegendentry{LogDerivative ($N=10^4$)}
    \addplot[color=red, mark=pentagon] coordinates {
      (1,0.0306837556)(2,0.03795512496)(4,0.051543609840000004)(8,0.08430037684)(16,0.12241109160000001)(32,0.16777613788)(64,0.26221044351999995)(128,0.314580901)(256,0.43300893584)(512,0.4891230069200001)(1024,0.7019684851599999)(2048,0.8424041571199998)(4096,0.95793114056)(8192,1.2767929951199997)(16384,1.5043197484400002)(32768,1.0764381702)(65536,1.23164552628)(131072,1.0773471729200004)(262144,1.3747174942399996)
    };
    \addlegendentry{LogDerivative ($N=10^5$)}
    \addplot[color=red, mark=hexagon] coordinates {
      (1,0.29758118332)(2,0.36369492127999997)(4,0.49177299603999997)(8,0.8018002219200002)(16,1.1460293967600002)(32,1.5211256624400002)(64,2.30751176644)(128,2.45547361192)(256,2.97289292072)(512,2.68746734236)(1024,3.4335368697199993)(2048,3.7319758963600003)(4096,3.88631894688)(8192,4.41289268744)(16384,5.34116218568)(32768,4.05928368152)(65536,4.52983826952)(131072,4.1567037992)(262144,4.84388621392)
    };
    \addlegendentry{LogDerivative ($N=10^6$)}

    
    \end{axis}
\end{tikzpicture}}
\end{minipage}%
\hspace{-1cm}
\begin{minipage}[c]{.5\textwidth}
\centering
\small
\resizebox{.9\linewidth}{!}{%
\begin{tabular}{l cc}
\hline
\textbf{Method} & \textbf{Norm. Dist.} & \textbf{Cosine Sim.} \\
\hline

\textbf{\textsf{\color{blue} SparseLU}} (Ref.)  & $0.000$ & $1.000$ \\
\hline
\textbf{\LogDerivative} ($N=10^3$)  & $0.342$ & $0.933$ \\
\textbf{\LogDerivative} ($N=10^4$)  & $0.126$ & $0.982$ \\
\textbf{\LogDerivative} ($N=10^5$)  & $0.041$ & $0.998$ \\
\textbf{\LogDerivative} ($N=10^6$)  & $0.013$ & $1.000$ \\
\hline
\end{tabular}}
\end{minipage}

\vspace{0.5em}
% Print the horizontal shared legend centered underneath both plots
\ref{legendRQ4}
\caption{Experiments for RQ4: Execution time and gradient approximation precision across varying state-space sizes. 
Values are averaged over 25 synthetic pMC benchmarks, each with $10^2$ parameters.}
\label{fig:RQ4}
\end{figure}}


\newcommand{\RQfive}{\begin{figure}[tb]
\centering
\begin{minipage}[c]{.5\textwidth}
\centering
\small
\resizebox{.8\linewidth}{!}{\pMCmixedexample}
\scriptsize
\[
  \E[r](p)
  = \frac{4\sqrt{p}}{2p + 2\sqrt{p} + 1} - 1
\]
\end{minipage}
\hspace{-.5cm}
\begin{minipage}[c]{.5\textwidth}
\centering
\scalebox{.8}{\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        width=8cm,
        height=6cm,
        xmin=0, xmax=300, xtick={0, 60, 120, 180, 240, 300},
        ymin=-.2, ymax=-.17, 
        ytick={-.2, -.19, -.18, {2*sqrt(2)-3}},
        yticklabels={$-0.20$, $-0.19$, $-0.18$, {$\bf 2\sqrt{2}-3$}, $-0.17$},
        ymajorgrids=true,
        grid style=dashed,
        title={\textbf{Expected reward}}, 
        xlabel={Execution Time (s)}
    ]

    \addplot[color=red] coordinates {
      (0,-0.19999999999999996)(0.2570481300354004,-0.19991921228112208)(0.5029628276824951,-0.19984544239803292)(0.7457332611083984,-0.1997791869816642)(0.9892451763153076,-0.19971833865302857)(1.232358694076538,-0.19966732734876158)(1.476487159729004,-0.19961687524389304)(1.7191367149353027,-0.19956704426691563)(1.9641366004943848,-0.1995195863628837)(2.2082786560058594,-0.19946726098380385)(2.450963020324707,-0.1994185447233624)(2.6950621604919434,-0.1993700418932245)(2.938711404800415,-0.19932037346840237)(3.1815805435180664,-0.19926974646701123)(3.4237120151519775,-0.19921594936988685)(3.6676788330078125,-0.19915871600522572)(3.9108493328094482,-0.19909958784876802)(4.153615713119507,-0.19904555956148295)(4.398072004318237,-0.19898887703092072)(4.6417624950408936,-0.1989323171318419)(4.885553598403931,-0.198875421573388)(5.130516290664673,-0.19881837730197893)(5.375283479690552,-0.19875793432762145)(5.6185386180877686,-0.19870131393616364)(5.8628010749816895,-0.1986454000708664)(6.107114791870117,-0.19859399246396936)(6.354475021362305,-0.1985482333170281)(6.60232949256897,-0.19850193993159104)(6.848293304443359,-0.1984551185784108)(7.09354305267334,-0.19840966712755048)(7.336470603942871,-0.19836721240676702)(7.580538034439087,-0.19832290829344235)(7.82658839225769,-0.19827432080228047)(8.068524599075317,-0.198219799952279)(8.31216311454773,-0.19816443591493837)(8.555303573608398,-0.19810962916732244)(8.802886009216309,-0.19805260089476895)(9.049132823944092,-0.1979957120144955)(9.29409670829773,-0.19793630517051075)(9.5377676486969,-0.1978761901683238)(9.780565977096558,-0.19781641434082076)(10.027337074279785,-0.19775811186961822)(10.27480673789978,-0.19769964985968858)(10.522902965545654,-0.19764301817679453)(10.769983291625977,-0.1975866580182445)(11.018765687942505,-0.19753048972386622)(11.26773977279663,-0.19747246205179747)(11.512594223022461,-0.19741480475633755)(11.76047158241272,-0.19735896603688285)(12.006409883499146,-0.1973015711059115)(12.257652997970581,-0.19724221940150155)(12.505446672439575,-0.1971825088771133)(12.752312898635864,-0.19712490483305567)(13.000229120254517,-0.19706871212065424)(13.247895002365112,-0.19700704834906468)(13.493328094482422,-0.19694516017849184)(13.741486549377441,-0.1968838691615944)(13.98944902420044,-0.19682648495825972)(14.237873792648315,-0.19677145927070783)(14.487879753112793,-0.1967146720088414)(14.73748779296875,-0.19665833903663132)(14.987810373306274,-0.19660179476632267)(15.236774444580078,-0.19654600840255343)(15.486886262893677,-0.19649124374736626)(15.737330913543701,-0.19643560740005983)(15.988040924072266,-0.1963774602756374)(16.23769998550415,-0.19631910256756935)(16.487506866455078,-0.19626224430796846)(16.736785173416138,-0.19620938107218633)(16.9851553440094,-0.19615496798818144)(17.23240327835083,-0.19609940686075522)(17.481406211853027,-0.19604107240940083)(17.73074436187744,-0.1959834317790009)(17.982201099395752,-0.19592170015484878)(18.23071050643921,-0.195857798556198)(18.481614589691162,-0.19579499647693877)(18.730764389038086,-0.19573458603350846)(18.9813334941864,-0.19567449285142713)(19.23259997367859,-0.19561451141542296)(19.483508586883545,-0.1955554314219714)(19.732417583465576,-0.19549279699324207)(19.98251223564148,-0.19543419383256377)(20.23384141921997,-0.19537680858135498)(20.48493528366089,-0.19531760565418177)(20.737212657928467,-0.1952585609240991)(20.988282918930054,-0.19519880696632008)(21.238934993743896,-0.195141148316318)(21.490431308746338,-0.1950827497039872)(21.742423057556152,-0.1950204308208593)(21.995067358016968,-0.19495959185381184)(22.247970581054688,-0.19489964115436653)(22.499240398406982,-0.19483739980939896)(22.752859830856323,-0.19477688036383745)(23.003142595291138,-0.19471648506249506)(23.253204345703125,-0.19465696933300225)(23.50633215904236,-0.1945990752481488)(23.759132862091064,-0.19454067150177667)(24.01175332069397,-0.194481974381586)(24.26427984237671,-0.19442195660113304)(24.517187356948853,-0.1943616726232782)(24.768932580947876,-0.1942984911023462)(25.020074367523193,-0.19423614462852368)(25.273980617523193,-0.19417156319560858)(25.527960062026978,-0.1941065713168818)(25.77924942970276,-0.1940423168654466)(26.032708406448364,-0.19397736347884176)(26.282854795455933,-0.19391477653547362)(26.534841060638428,-0.19385013868265077)(26.78681254386902,-0.19378374137982335)(27.037510871887207,-0.19372056179240948)(27.291994094848633,-0.19365790663089733)(27.545076608657837,-0.193593705882942)(27.799405813217163,-0.19352972422362646)(28.052717685699463,-0.19346898997441142)(28.305022478103638,-0.19340900512843995)(28.558959484100342,-0.1933483171763528)(28.81041431427002,-0.1932865217745211)(29.06250762939453,-0.19322638499268707)(29.316025733947754,-0.19316414845805474)(29.567999362945557,-0.19310127289915602)(29.822421550750732,-0.1930383096227133)(30.076500177383423,-0.19297433131528274)(30.329452753067017,-0.19291372417082786)(30.583189964294434,-0.1928536136377682)(30.83952260017395,-0.19279589837315303)(31.092668533325195,-0.19274087638865145)(31.348461866378784,-0.19268359122203127)(31.60497283935547,-0.19262587383462715)(31.859803199768066,-0.19256696870571766)(32.11535096168518,-0.19250824228934638)(32.37070107460022,-0.19244759554234536)(32.62648797035217,-0.19238419455343392)(32.880635023117065,-0.1923191770199596)(33.137974977493286,-0.19225371005048797)(33.39332413673401,-0.1921853676405667)(33.64957904815674,-0.1921140769000702)(33.907676219940186,-0.19204638137684893)(34.16312003135681,-0.19197931613735986)(34.41973066329956,-0.1919105038659239)(34.673624753952026,-0.1918434799268134)(34.92953157424927,-0.19177671164599763)(35.186771392822266,-0.1917078830322062)(35.44557785987854,-0.19163822696713684)(35.704668283462524,-0.1915682177649537)(35.96177935600281,-0.1914991139507637)(36.22040128707886,-0.19142915709476138)(36.47825908660889,-0.19135988326547204)(36.73491168022156,-0.19129268255576237)(36.99242949485779,-0.19122699434701618)(37.247955083847046,-0.19116107891277567)(37.5059552192688,-0.1910950084743882)(37.763325691223145,-0.19102899719574606)(38.02337694168091,-0.1909630311078484)(38.2818648815155,-0.19089726889698455)(38.53901553153992,-0.19083351005996296)(38.80087351799011,-0.1907698729982369)(39.05886459350586,-0.19070584227293375)(39.31822896003723,-0.19064376292922525)(39.57677865028381,-0.1905798544062095)(39.836007833480835,-0.19051630611609316)(40.096675634384155,-0.19045406702522882)(40.354485511779785,-0.19039276456763987)(40.61583065986633,-0.19033044631488338)(40.87467575073242,-0.1902664279482824)(41.13397216796875,-0.19020259757605562)(41.39399337768555,-0.1901381827611014)(41.65020751953125,-0.1900713370272641)(41.91224408149719,-0.19000494759370445)(42.17334198951721,-0.18993906928325188)(42.43548560142517,-0.189872851772394)(42.69425392150879,-0.18980800405819187)(42.95587658882141,-0.18974224811370877)(43.212642669677734,-0.1896761992996584)(43.47258996963501,-0.1896077123393618)(43.73504185676575,-0.1895364316788528)(43.99351119995117,-0.1894641060125024)(44.25421953201294,-0.18939191841218916)(44.517303705215454,-0.18932128379399238)(44.778268337249756,-0.189250514167694)(45.03695797920227,-0.1891806654018331)(45.298723459243774,-0.18911305271187673)(45.55868315696716,-0.18904404500614325)(45.81950521469116,-0.18897424308737)(46.08501744270325,-0.18890765007603916)(46.34575581550598,-0.18884106369439246)(46.60949444770813,-0.18877177192411643)(46.86973285675049,-0.18870310991918093)(47.13188052177429,-0.18863614600696554)(47.39284586906433,-0.18857185736164306)(47.65644907951355,-0.18850472758669612)(47.91790294647217,-0.1884389481024461)(48.17848181724548,-0.1883706104628653)(48.439655780792236,-0.18830261354553846)(48.70262432098389,-0.18823653937345797)(48.96316385269165,-0.18817107048842197)(49.22704076766968,-0.18810634351655553)(49.490352630615234,-0.18804028408284346)(49.75330710411072,-0.1879739611209349)(50.0153386592865,-0.187905567408732)(50.278602600097656,-0.18783817042014472)(50.54016637802124,-0.1877704771153329)(50.8030571937561,-0.18770311603425505)(51.0678071975708,-0.18763593725611738)(51.33329176902771,-0.18757004188848259)(51.59811806678772,-0.18750794370824353)(51.86114144325256,-0.18744767272032303)(52.125088691711426,-0.18738786812231534)(52.38879704475403,-0.1873287044074896)(52.65413546562195,-0.1872721065681282)(52.91702151298523,-0.1872142282308945)(53.18051767349243,-0.18715781703255263)(53.445303440093994,-0.1871000725488594)(53.70925164222717,-0.18704015045258704)(53.97459316253662,-0.18697863788172153)(54.239301443099976,-0.18691294287270377)(54.50349259376526,-0.18684750425415886)(54.76736569404602,-0.18678002050336995)(55.03310441970825,-0.18671260180553084)(55.298749685287476,-0.1866442837280049)(55.563605070114136,-0.1865775463612458)(55.83028864860535,-0.18651271025334637)(56.09483242034912,-0.18644748065039596)(56.35903000831604,-0.18638217020486936)(56.62451481819153,-0.18631763658003686)(56.8900420665741,-0.18625250043803698)(57.156954288482666,-0.18618790860141599)(57.42405033111572,-0.18612411957189423)(57.690205335617065,-0.18605716842494757)(57.957457065582275,-0.18599114250138982)(58.22459411621094,-0.18592747791944686)(58.49300479888916,-0.18586345893944356)(58.7605504989624,-0.18580127982322037)(59.0303053855896,-0.18573831739799695)(59.30026435852051,-0.1856776975903478)(59.56781363487244,-0.18562002203535566)(59.835530281066895,-0.18556084209533819)(60.10253381729126,-0.18550088289494027)(60.36881113052368,-0.18543559145871835)(60.6376428604126,-0.18537016188892996)(60.90497374534607,-0.18530390431933363)(61.173579931259155,-0.18523723052245855)(61.44288182258606,-0.18517224300876356)(61.71123194694519,-0.18510802920837832)(61.98025703430176,-0.18504266276147152)(62.24871778488159,-0.18497764553174956)(62.518009185791016,-0.1849146368998671)(62.78554105758667,-0.18485106315916267)(63.055063009262085,-0.18479041105169103)(63.32574796676636,-0.1847281435767616)(63.597697734832764,-0.18466534886845698)(63.87018442153931,-0.18460393841093603)(64.14049983024597,-0.18454042719138397)(64.41411876678467,-0.18447651381314578)(64.68577742576599,-0.18441458450420956)(64.95660710334778,-0.1843552239561641)(65.22873783111572,-0.18429379358662756)(65.49976682662964,-0.1842340419336338)(65.77014565467834,-0.18417386881172249)(66.04160284996033,-0.18411529581533448)(66.31208181381226,-0.18405863943766365)(66.58523106575012,-0.18400118583546654)(66.86124563217163,-0.18394168412628964)(67.1333532333374,-0.1838824198352692)(67.40564203262329,-0.18382395852779998)(67.6762204170227,-0.18376449059540312)(67.95225763320923,-0.18370548558623412)(68.22672581672668,-0.18364788207734806)(68.50115013122559,-0.18358816245949017)(68.77631711959839,-0.1835292977126597)(69.04944896697998,-0.18347110143526857)(69.32286715507507,-0.1834154121090975)(69.59711742401123,-0.18335910429007862)(69.87054347991943,-0.1833039036012668)(70.14235615730286,-0.18324808521352243)(70.41792321205139,-0.18319030750398524)(70.69220399856567,-0.18313401321109213)(70.96518206596375,-0.18307611261083867)(71.238924741745,-0.18301658305089663)(71.51335573196411,-0.18295838265048237)(71.78726172447205,-0.1829004984468413)(72.06205177307129,-0.1828400357022233)(72.33738851547241,-0.18277946440410886)(72.61254382133484,-0.1827207569917042)(72.88519334793091,-0.18266124972204234)(73.16110348701477,-0.18260355959715824)(73.43981957435608,-0.18254659276237073)(73.71668839454651,-0.18248824224200888)(73.99058675765991,-0.18243157348229122)(74.263906955719,-0.18237749817170945)(74.54020047187805,-0.18232311068495166)(74.81842994689941,-0.18227118791068242)(75.09428548812866,-0.18221910889497273)(75.37161087989807,-0.1821691049088947)(75.64780163764954,-0.18211845189525)(75.92401099205017,-0.18206752436333062)(76.20085620880127,-0.18201691183389035)(76.4797899723053,-0.18196548433883974)(76.757892370224,-0.18191217866606224)(77.03623485565186,-0.1818577784201325)(77.31271839141846,-0.18180354282337297)(77.58923935890198,-0.18175266477923102)(77.870356798172,-0.18170131719211857)(78.14981269836426,-0.18165332810331736)(78.42782640457153,-0.18160609691673746)(78.70336866378784,-0.18155618453467492)(78.9832661151886,-0.18150422670442168)(79.26395082473755,-0.181451458269279)(79.54259467124939,-0.18139825464034565)(79.82209300994873,-0.18134377866809914)(80.10264539718628,-0.18129027182701551)(80.3821530342102,-0.1812366952338218)(80.6640419960022,-0.18118324004139497)(80.94432330131531,-0.18113063695547593)(81.22270035743713,-0.18107794336670535)(81.50490880012512,-0.18102659486069228)(81.78595995903015,-0.18097601775056893)(82.06539297103882,-0.1809256415216849)(82.34724354743958,-0.18087629724472476)(82.6260974407196,-0.18082776735027362)(82.90776371955872,-0.18077874308918185)(83.18721413612366,-0.18072938416213002)(83.46597671508789,-0.1806796122349449)(83.74782466888428,-0.18063254801556616)(84.02666234970093,-0.18058656731765133)(84.30881881713867,-0.18054131483637015)(84.58882069587708,-0.18049498266549624)(84.87095856666565,-0.18044788333393558)(85.1543083190918,-0.18040016016761729)(85.43531227111816,-0.18035326851409628)(85.71676659584045,-0.18030908463458084)(85.99855208396912,-0.18026307839854383)(86.27807712554932,-0.18021594197821034)(86.55965232849121,-0.1801684490290255)(86.84441351890564,-0.1801209506924426)(87.12435865402222,-0.1800728035329986)(87.40518593788147,-0.18002574872755128)(87.68735122680664,-0.17997998336024357)(87.97171020507812,-0.17993453553002103)(88.2525463104248,-0.17989080723886286)(88.53403902053833,-0.17984641901573983)(88.81715631484985,-0.17980220639286215)(89.09980511665344,-0.17975510051781673)(89.3780767917633,-0.17970631903874879)(89.65938758850098,-0.17965868346139968)(89.94258427619934,-0.17960956249166216)(90.22734212875366,-0.17956062831140962)(90.51123356819153,-0.17951176914517364)(90.79893088340759,-0.1794613705361514)(91.08300805091858,-0.17941234865690725)(91.36760520935059,-0.1793622151863531)(91.65144443511963,-0.1793102165841397)(91.93429255485535,-0.17925871251771708)(92.22018647193909,-0.17920838788762627)(92.50175166130066,-0.17915905678622335)(92.7898178100586,-0.17911225875369208)(93.07584524154663,-0.17906568579963011)(93.36197018623352,-0.17902087682514967)(93.64477396011353,-0.1789762011727568)(93.93120527267456,-0.1789306548266495)(94.21832537651062,-0.1788837818891036)(94.50174260139465,-0.17883737221121032)(94.78669762611389,-0.17879365938452563)(95.07015895843506,-0.17874613385005733)(95.3596498966217,-0.17869607746701532)(95.64770436286926,-0.17864685216504184)(95.93367409706116,-0.1785980287119041)(96.22057056427002,-0.17854909108396755)(96.50790166854858,-0.17849929895354133)(96.79743099212646,-0.1784503887518818)(97.08580994606018,-0.17840214910264218)(97.37172818183899,-0.1783537959624768)(97.65884232521057,-0.17830625006196987)(97.94801878929138,-0.17825918569008226)(98.23423600196838,-0.17821141412373986)(98.5211443901062,-0.17816397872287904)(98.80870723724365,-0.1781174759408244)(99.09568548202515,-0.17807027640438844)(99.38271927833557,-0.17802390807969626)(99.66940188407898,-0.1779771567045314)(99.95991849899292,-0.1779318183055002)(100.24611902236938,-0.17788785769087934)(100.53587913513184,-0.17784272540694013)(100.826895236969,-0.17779809168019434)(101.11792993545532,-0.1777553611344479)(101.40700626373291,-0.1777133155806997)(101.6971709728241,-0.177671479403253)(101.98524761199951,-0.17763048261433179)(102.27499794960022,-0.17758954116187753)(102.56420016288757,-0.17754928593541408)(102.85464096069336,-0.17751203465945953)(103.14599657058716,-0.17747448822767065)(103.43832111358643,-0.17743476548851356)(103.7300317287445,-0.17739741563376354)(104.02219319343567,-0.1773591163804945)(104.31472325325012,-0.17732017073271233)(104.603670835495,-0.17728220059775435)(104.89367628097534,-0.17724388628312948)(105.18725967407227,-0.17720481851830394)(105.47628879547119,-0.17716471600314732)(105.7681655883789,-0.1771260246698998)(106.0600163936615,-0.17708734588960928)(106.35052585601807,-0.17704619700799862)(106.64273047447205,-0.1770059714854756)(106.9343433380127,-0.176965746270766)(107.22738528251648,-0.17692628413928457)(107.52051901817322,-0.17688799814238654)(107.81114983558655,-0.17685012035028502)(108.10286116600037,-0.1768130210691331)(108.39706301689148,-0.17677676202366344)(108.68955254554749,-0.17674249139153264)(108.98416352272034,-0.17670822309971124)(109.2758936882019,-0.17667608954191327)(109.56937432289124,-0.17664336896419575)(109.86161208152771,-0.17661152545238945)(110.1535279750824,-0.17657833955372515)(110.44741129875183,-0.17654546795310622)(110.7411561012268,-0.17651265509149627)(111.03502225875854,-0.17648002410932007)(111.33143091201782,-0.17644606920545913)(111.62806248664856,-0.17641450465313058)(111.92111611366272,-0.1763836155475571)(112.21581983566284,-0.1763531812921526)(112.50945210456848,-0.1763243334572695)(112.80698347091675,-0.17629631966490633)(113.10151028633118,-0.17627010357043382)(113.39801859855652,-0.17624249994250518)(113.6938169002533,-0.17621415637699878)(113.98765468597412,-0.17618420998817919)(114.28237128257751,-0.17615455423327808)(114.5797529220581,-0.17612339299260127)(114.87245583534241,-0.17609056286015312)(115.16465330123901,-0.1760579979430793)(115.4591543674469,-0.1760240701799758)(115.75522303581238,-0.1759895906114235)(116.0520875453949,-0.17595381318661507)(116.34687972068787,-0.1759175871163905)(116.64141011238098,-0.17588250515508863)(116.93530297279358,-0.17584732529076352)(117.2332866191864,-0.17581215345442236)(117.53313779830933,-0.17577936935648508)(117.83050227165222,-0.17574602021972563)(118.1256992816925,-0.17571412008907195)(118.42069792747498,-0.17568261926937823)(118.71591997146606,-0.17564955449904474)(119.01600956916809,-0.17561977431794118)(119.31321334838867,-0.17559044205072194)(119.61039972305298,-0.17555932698784704)(119.90589880943298,-0.17552754331974718)(120.20694398880005,-0.17549615584376332)(120.50423049926758,-0.17546509587449644)(120.80186367034912,-0.17543277518408706)(121.10027313232422,-0.1754029999110408)(121.39700746536255,-0.17537359552630305)(121.69408631324768,-0.17534358809471706)(121.99560976028442,-0.17531509520510558)(122.29540944099426,-0.17528661313370608)(122.59065008163452,-0.17525562787211557)(122.89209246635437,-0.17522577398161276)(123.1885576248169,-0.17519483681832748)(123.4867935180664,-0.17516406689450292)(123.78633570671082,-0.175134642452757)(124.08809614181519,-0.17510585042992632)(124.38763737678528,-0.1750768686522105)(124.68909454345703,-0.17504799450632436)(124.99192905426025,-0.17502115861235235)(125.29342341423035,-0.1749928893389433)(125.59400606155396,-0.17496447940771664)(125.8981261253357,-0.17493561161006432)(126.20707154273987,-0.174907640946114)(126.50957202911377,-0.17488109795592743)(126.8109884262085,-0.1748550800972123)(127.11340618133545,-0.17482852774791968)(127.41719460487366,-0.17480377009618875)(127.71994972229004,-0.1747797805468766)(128.02092337608337,-0.17475428070025312)(128.32221007347107,-0.17472974018870702)(128.6233983039856,-0.1747052844515954)(128.9246530532837,-0.17467957162651504)(129.22845673561096,-0.17465393142582752)(129.52890038490295,-0.17462880145602833)(129.83387780189514,-0.17460311962766772)(130.1392946243286,-0.1745791594675543)(130.44403862953186,-0.17455688610722586)(130.74823093414307,-0.1745334099850323)(131.05441117286682,-0.17451074986246118)(131.35822200775146,-0.1744891603927875)(131.6644811630249,-0.17446595145925703)(131.96817469596863,-0.17444107871064318)(132.27264833450317,-0.17441546801046004)(132.57736563682556,-0.17438860051416927)(132.87975668907166,-0.1743630131703795)(133.185391664505,-0.17433693856659038)(133.4947988986969,-0.17431262385956137)(133.80188012123108,-0.17428927045183473)(134.1074845790863,-0.1742669182021369)(134.41299390792847,-0.17424308771452235)(134.71976900100708,-0.1742181603646097)(135.02663326263428,-0.17419197595296876)(135.3322114944458,-0.17416561406158082)(135.6364004611969,-0.17413999716298023)(135.94528126716614,-0.1741143184245908)(136.25079011917114,-0.1740874062236667)(136.55798530578613,-0.17406282652695482)(136.86568117141724,-0.1740378767508437)(137.17163634300232,-0.17401160787693637)(137.48036217689514,-0.17398723473689948)(137.7899510860443,-0.17396496502623748)(138.0978410243988,-0.1739439240195111)(138.40628170967102,-0.17392235856526417)(138.71868801116943,-0.1739014200470218)(139.02902579307556,-0.17387976133573657)(139.33892345428467,-0.17385969390861955)(139.6450080871582,-0.17383856222165905)(139.9535253047943,-0.1738184043571681)(140.26121616363525,-0.17379941792378772)(140.57002711296082,-0.1737813612417327)(140.8782138824463,-0.17376443718049528)(141.18607330322266,-0.1737473268677825)(141.49439930915833,-0.1737295560969463)(141.79932165145874,-0.17371095400688874)(142.10660338401794,-0.17369179577634553)(142.4145290851593,-0.1736707232524065)(142.72653722763062,-0.17364939582191885)(143.03725385665894,-0.1736255044674091)(143.34637069702148,-0.17360113205356453)(143.65613436698914,-0.17357839081425275)(143.96473741531372,-0.17355699668928382)(144.27771544456482,-0.17353785248028653)(144.5914134979248,-0.17351809402408747)(144.90402388572693,-0.1734991107906595)(145.21367812156677,-0.1734778824563622)(145.52132773399353,-0.17345621990246896)(145.83127069473267,-0.17343505670333925)(146.14439964294434,-0.1734132942036808)(146.45789003372192,-0.1733913669259054)(146.76823687553406,-0.173370432899415)(147.07738137245178,-0.17334993439210944)(147.38463950157166,-0.17333154014389363)(147.69345498085022,-0.17331222534301083)(148.00519347190857,-0.17329333758599041)(148.31599068641663,-0.17327365865278743)(148.62720894813538,-0.17325337601568402)(148.93803596496582,-0.17323325189080374)(149.24863386154175,-0.17321302303353836)(149.5623664855957,-0.17319303947276432)(149.87321949005127,-0.1731736962374153)(150.18741869926453,-0.17315387398152882)(150.49974584579468,-0.17313430815514363)(150.8123917579651,-0.17311377454661492)(151.12911915779114,-0.17309489561589286)(151.44294905662537,-0.17307771275750683)(151.7556984424591,-0.1730579345186697)(152.07314205169678,-0.17304041431085515)(152.38799452781677,-0.173023209761892)(152.7040774822235,-0.17300521169475525)(153.0212664604187,-0.17298801179471412)(153.33852529525757,-0.17297108320196297)(153.6542432308197,-0.17295452402912093)(153.97106504440308,-0.1729391810532639)(154.28835487365723,-0.17292257535303523)(154.60482382774353,-0.172907707087944)(154.92034077644348,-0.1728936310585203)(155.24170088768005,-0.17288094928899067)(155.56072306632996,-0.1728680027031878)(155.8786063194275,-0.17285466340209044)(156.1945343017578,-0.17284248439833516)(156.51036667823792,-0.17283051256566972)(156.83031392097473,-0.17281977527060632)(157.14508032798767,-0.17280738171253496)(157.4609136581421,-0.1727935382776452)(157.77620553970337,-0.17277907607348086)(158.09113717079163,-0.17276577721368158)(158.40797758102417,-0.1727529368818569)(158.72662568092346,-0.17273824074543476)(159.0471546649933,-0.1727232930251008)(159.36356568336487,-0.1727088811976586)(159.68094968795776,-0.1726943267895602)(159.99991917610168,-0.17268110645779988)(160.3165135383606,-0.1726687769122578)(160.63303232192993,-0.17265671485753065)(160.95085406303406,-0.17264553043426611)(161.26928544044495,-0.17263492116096046)(161.5869436264038,-0.1726236321527871)(161.9079668521881,-0.1726113209729473)(162.22370791435242,-0.17260007035848868)(162.53968691825867,-0.17258922508609897)(162.85622429847717,-0.1725787184697959)(163.17424249649048,-0.1725671688276803)(163.49020171165466,-0.1725559067821889)(163.81042289733887,-0.17254401996317503)(164.13113689422607,-0.172532273676146)(164.4500503540039,-0.17252138015380958)(164.76871418952942,-0.17251020506739145)(165.08292889595032,-0.17249858560234965)(165.40488481521606,-0.172486703693028)(165.72255277633667,-0.1724756920673478)(166.04128098487854,-0.17246581770432545)(166.3612916469574,-0.17245736148331403)(166.67873430252075,-0.17244783319120482)(166.9946324825287,-0.1724388657009508)(167.31348061561584,-0.17243084055669577)(167.6324586868286,-0.1724221964475986)(167.95701909065247,-0.17241362445829256)(168.2750279903412,-0.17240511563906358)(168.59115982055664,-0.17239539751678645)(168.91312384605408,-0.17238588208626726)(169.23398423194885,-0.17237620179996538)(169.550390958786,-0.1723652274432237)(169.86923241615295,-0.1723547308225758)(170.19050526618958,-0.17234405688969923)(170.5086634159088,-0.17233422600766324)(170.8279800415039,-0.17232455129380375)(171.15106892585754,-0.17231460582332914)(171.4701201915741,-0.17230598471098946)(171.78957343101501,-0.1722973217407079)(172.10963249206543,-0.17228812724963571)(172.4306559562683,-0.1722796712978356)(172.74884557724,-0.17227028421755752)(173.06766653060913,-0.1722615232318807)(173.39049887657166,-0.17225292701941597)(173.71132230758667,-0.1722457400580184)(174.03149127960205,-0.17223736584757254)(174.3529577255249,-0.17223118306956076)(174.67413568496704,-0.17222592559468464)(174.99514722824097,-0.1722201941697803)(175.31648778915405,-0.17221448848318655)(175.63803672790527,-0.17220854116948048)(175.958890914917,-0.17220206467411425)(176.28188562393188,-0.1721952696296687)(176.60277247428894,-0.17218845529756766)(176.92519998550415,-0.17218252219893948)(177.24520564079285,-0.17217571484177385)(177.5693838596344,-0.17216896270785564)(177.8892171382904,-0.17216080636329845)(178.2106113433838,-0.1721539290045072)(178.5320599079132,-0.17214749965245246)(178.85722517967224,-0.17214100708065405)(179.1797502040863,-0.1721340095372127)(179.50228595733643,-0.1721268379269838)(179.8255741596222,-0.1721191150872694)(180.14889550209045,-0.1721119695267047)(180.47490048408508,-0.17210497992546314)(180.7945032119751,-0.1720977948054797)(181.11848163604736,-0.1720903971640556)(181.44181060791016,-0.17208140401555672)(181.76603531837463,-0.17207321044122192)(182.0878610610962,-0.1720660795416563)(182.41622400283813,-0.17205919787653357)(182.74044847488403,-0.1720529248131223)(183.06481099128723,-0.1720466744368564)(183.39039874076843,-0.17204041117448987)(183.7173557281494,-0.17203489406791483)(184.04377698898315,-0.17203002493787245)(184.36620712280273,-0.17202513292483834)(184.69377279281616,-0.17202080304785816)(185.01769876480103,-0.1720160810332606)(185.34252429008484,-0.1720119337783632)(185.6645815372467,-0.1720085216591758)(185.98816633224487,-0.17200390335000026)(186.31270790100098,-0.1719999041334367)(186.63545322418213,-0.17199605756716807)(186.95901489257812,-0.171991798756002)(187.2797830104828,-0.1719870283318614)(187.6016058921814,-0.17198286708297983)(187.92695212364197,-0.17197821135804492)(188.2549068927765,-0.1719736428027503)(188.5783166885376,-0.17196873030182813)(188.90106105804443,-0.17196350580801056)(189.22818279266357,-0.1719588425786227)(189.55492210388184,-0.17195431761605395)(189.88139986991882,-0.1719488201377386)(190.20765042304993,-0.17194406218195868)(190.53476643562317,-0.17193947028779288)(190.86538577079773,-0.17193402746799347)(191.19193482398987,-0.17192791180826883)(191.5187828540802,-0.17192293980335271)(191.84445548057556,-0.1719182814169108)(192.16893434524536,-0.1719144971815928)(192.49631071090698,-0.1719107195472378)(192.82505536079407,-0.1719071768381213)(193.15487456321716,-0.17190416911264916)(193.48109316825867,-0.17190027672092956)(193.80995559692383,-0.1718959392442817)(194.14263725280762,-0.1718914550323637)(194.46863341331482,-0.17188663614399913)(194.79252314567566,-0.17188174675229984)(195.11992502212524,-0.17187637470177186)(195.4482705593109,-0.17187056424339608)(195.77312850952148,-0.17186546401389435)(196.10149431228638,-0.17185987380179557)(196.4283151626587,-0.17185408419874326)(196.75377297401428,-0.17184792514298097)(197.08147716522217,-0.17184174674477903)(197.40377497673035,-0.17183567704344882)(197.73169374465942,-0.17183057748377406)(198.06003665924072,-0.17182523933811877)(198.3881254196167,-0.17182055000721352)(198.71468496322632,-0.17181599422603366)(199.03919863700867,-0.1718113173781154)(199.36767959594727,-0.17180794561451718)(199.69427037239075,-0.1718046756860765)(200.019145488739,-0.17180172110977499)(200.3513810634613,-0.17179868043691138)(200.677809715271,-0.1717965860536571)(201.00576758384705,-0.1717944192132066)(201.33475589752197,-0.17179140305006135)(201.66208052635193,-0.17178841243823983)(201.99234700202942,-0.17178462582603182)(202.3217704296112,-0.17178120323139934)(202.65386176109314,-0.17177837219362024)(202.98717164993286,-0.1717748102475466)(203.3185133934021,-0.1717712896336302)(203.65005612373352,-0.17176779340724024)(203.97904348373413,-0.17176401450449796)(204.30898022651672,-0.17176086333310403)(204.64082288742065,-0.17175777571351603)(204.97011041641235,-0.17175456095084896)(205.30120468139648,-0.17175124422504784)(205.6320924758911,-0.1717477960409568)(205.96383500099182,-0.17174434944210493)(206.29307413101196,-0.17174211376897475)(206.62551712989807,-0.17173992133365645)(206.95817470550537,-0.17173773441304485)(207.28772902488708,-0.17173561074366406)(207.61730980873108,-0.17173344338471241)(207.95120859146118,-0.1717310881589772)(208.27948689460754,-0.17172850075701995)(208.60725593566895,-0.17172635593993102)(208.93548393249512,-0.17172396777102883)(209.26713752746582,-0.17172177752501527)(209.59548258781433,-0.17171912985661286)(209.92403960227966,-0.17171727998004616)(210.2533769607544,-0.17171510701646509)(210.58575296401978,-0.17171296849488216)(210.9145164489746,-0.17171122207035627)(211.24242615699768,-0.17170921774647996)(211.57335424423218,-0.1717069290820029)(211.8987696170807,-0.17170395165561725)(212.22808027267456,-0.17170085677791114)(212.56050848960876,-0.17169793194676086)(212.89041090011597,-0.17169559526609568)(213.21962666511536,-0.17169304147737552)(213.55057978630066,-0.1716909485702952)(213.8807396888733,-0.17168792680852651)(214.21443128585815,-0.17168552097726952)(214.54907965660095,-0.17168284582152693)(214.88103008270264,-0.1716803003229299)(215.21105933189392,-0.17167736865503658)(215.5428593158722,-0.17167467717427665)(215.8757221698761,-0.17167222003527527)(216.20862317085266,-0.17166987921303034)(216.53982424736023,-0.17166820147530704)(216.87427163124084,-0.17166636784455047)(217.20333051681519,-0.17166476683771625)(217.53463172912598,-0.1716635086644659)(217.86311197280884,-0.1716613449192973)(218.1927182674408,-0.17165893923507247)(218.5211865901947,-0.1716566396387561)(218.8559639453888,-0.1716546566544589)(219.18427538871765,-0.1716528612655377)(219.52018189430237,-0.1716520128322152)(219.8509714603424,-0.17165126760666982)(220.18316650390625,-0.1716502789723302)(220.5171890258789,-0.1716491086414671)(220.84862422943115,-0.17164780180109074)(221.17789268493652,-0.17164638711548863)(221.50840497016907,-0.17164502745809695)(221.84186625480652,-0.17164345522595337)(222.17041778564453,-0.17164161690780055)(222.5004177093506,-0.1716400686315993)(222.8324794769287,-0.17163833632189196)(223.16622352600098,-0.17163677844568326)(223.49640250205994,-0.1716351020411555)(223.82957816123962,-0.1716331405178807)(224.16294646263123,-0.1716315344461543)(224.4974057674408,-0.17163027789373242)(224.82474040985107,-0.1716295295003356)(225.15609216690063,-0.17162921079153537)(225.4891481399536,-0.17162872288822484)(225.82599401474,-0.17162841761192538)(226.15899801254272,-0.1716280327141395)(226.4942181110382,-0.17162778696021852)(226.8286771774292,-0.17162745586889316)(227.15825009346008,-0.1716273422063509)(227.49081420898438,-0.17162727770900943)(227.82353711128235,-0.17162750362419976)(228.1541085243225,-0.1716278936672605)(228.49033379554749,-0.17162821652920324)(228.82174634933472,-0.17162877651949182)(229.15499472618103,-0.17162904175967486)(229.48894548416138,-0.1716287910287183)(229.82385802268982,-0.17162815857207392)(230.1560616493225,-0.17162727028864444)(230.4909210205078,-0.17162652918315013)(230.82351350784302,-0.1716254909889432)(231.1610586643219,-0.1716244129606601)(231.49454712867737,-0.17162344082828385)(231.8297917842865,-0.1716222708898799)(232.16622304916382,-0.17162111103042976)(232.5009422302246,-0.17161983054507401)(232.83552932739258,-0.1716185161614402)(233.16923117637634,-0.1716171080543074)(233.50326871871948,-0.17161571838798317)(233.8340187072754,-0.17161464237858626)(234.16858291625977,-0.1716136703333221)(234.50285983085632,-0.17161296804005266)(234.83947134017944,-0.1716120635744438)(235.17370200157166,-0.17161120497412063)(235.50730109214783,-0.17161019164769076)(235.8401381969452,-0.17160964936184642)(236.1747317314148,-0.17160869417075486)(236.50696992874146,-0.17160775709117726)(236.84170842170715,-0.1716069349227759)(237.17910432815552,-0.17160607984429688)(237.51550483703613,-0.17160553519337518)(237.85236191749573,-0.17160519349639625)(238.1844506263733,-0.171604780875104)(238.5207052230835,-0.17160457816365182)(238.85466265678406,-0.17160392057646923)(239.19017481803894,-0.17160303222269024)(239.52563667297363,-0.17160223044997647)(239.8621904850006,-0.171601355552911)(240.19956231117249,-0.17160028523970372)(240.5343677997589,-0.17159948136279124)(240.86817049980164,-0.1715989513879087)(241.2076621055603,-0.1715982272787534)(241.5431776046753,-0.17159734557315232)(241.8778257369995,-0.1715964034120422)(242.21388387680054,-0.1715956738548603)(242.55077528953552,-0.1715951323682139)(242.8866376876831,-0.1715947315631322)(243.22087383270264,-0.17159444216773811)(243.55642533302307,-0.17159413582485883)(243.89313292503357,-0.17159394642394632)(244.23196649551392,-0.1715934867884491)(244.56905555725098,-0.17159302123777487)(244.9030361175537,-0.17159218001580157)(245.244149684906,-0.1715914202879225)(245.5840127468109,-0.1715907339837005)(245.92005348205566,-0.17159027223083734)(246.25610375404358,-0.17158982753959717)(246.59396743774414,-0.17158892391374958)(246.9326877593994,-0.17158813349341318)(247.267911195755,-0.17158745852024515)(247.6057093143463,-0.17158671299261152)(247.9458131790161,-0.17158601969582132)(248.2799596786499,-0.17158521330748822)(248.61495852470398,-0.17158452092093646)(248.9500241279602,-0.17158402073388446)(249.28718495368958,-0.17158359378018628)(249.6264455318451,-0.17158309886308676)(249.9685480594635,-0.17158253409607904)(250.30800580978394,-0.1715819402619696)(250.64728951454163,-0.17158131537260413)(250.98346424102783,-0.1715807335789663)(251.31934547424316,-0.17158023755288376)(251.65790176391602,-0.17157966902486943)(251.99087262153625,-0.1715791931501791)(252.32967233657837,-0.17157870437908795)(252.66714215278625,-0.1715783863734638)(253.00692558288574,-0.1715779347126084)(253.3427517414093,-0.17157736453521566)(253.67859768867493,-0.17157686442080122)(254.01774287223816,-0.1715764435856828)(254.3517882823944,-0.17157596907238726)(254.68860340118408,-0.171575567031386)(255.02284598350525,-0.17157512540410613)(255.3604907989502,-0.17157471195334217)(255.69462370872498,-0.17157430643198723)(256.02884578704834,-0.17157398693780224)(256.3636848926544,-0.17157373902515272)(256.7031400203705,-0.1715735710330346)(257.03932452201843,-0.17157346067923418)(257.3779637813568,-0.1715734016424435)(257.71230578422546,-0.17157336591464645)(258.05160212516785,-0.17157335675135066)(258.3876528739929,-0.17157338228302743)(258.7232668399811,-0.17157342468450332)(259.0607786178589,-0.17157344619634696)(259.39483642578125,-0.17157346422978859)(259.72990798950195,-0.17157352406496418)(260.06902718544006,-0.1715735946274094)(260.40672397613525,-0.1715736044483701)(260.74688482284546,-0.17157364353570848)(261.0850787162781,-0.17157367664078926)(261.42006182670593,-0.17157375529471264)(261.7601945400238,-0.17157375152305043)(262.1016402244568,-0.17157375899371297)(262.4372658729553,-0.17157373649227714)(262.7761821746826,-0.1715736754620717)(263.112184047699,-0.17157360743939232)(263.4544894695282,-0.17157355992629975)(263.79446959495544,-0.1715735181844278)(264.13561749458313,-0.1715735062058693)(264.47501373291016,-0.17157348565217345)(264.8126883506775,-0.17157350358891377)(265.1479535102844,-0.17157354251337809)(265.4839746952057,-0.17157355942956098)(265.8195824623108,-0.17157354889958187)(266.15768337249756,-0.171573468765028)(266.4970750808716,-0.17157337814216478)(266.8346116542816,-0.1715732843018416)(267.1698913574219,-0.17157320875395765)(267.5080301761627,-0.17157314809681712)(267.84811902046204,-0.17157309887351302)(268.1873393058777,-0.1715730285816235)(268.52661752700806,-0.17157297609032884)(268.8625109195709,-0.17157293565480658)(269.20306849479675,-0.1715729087419433)(269.5413386821747,-0.17157288331265375)(269.8763427734375,-0.17157287525701836)(270.21702313423157,-0.17157287844790903)(270.5540544986725,-0.17157288694264605)(270.8914144039154,-0.17157289253769614)(271.22834873199463,-0.17157289103829243)(271.56758999824524,-0.17157289312214163)(271.90865659713745,-0.17157290157183092)(272.24274349212646,-0.17157290402369318)(272.57855248451233,-0.17157290368099753)(272.9177565574646,-0.17157292037361205)(273.2526922225952,-0.1715729193872455)(273.5917649269104,-0.17157291697868682)(273.9290409088135,-0.17157292604325913)(274.2665636539459,-0.17157293684892472)(274.6053864955902,-0.17157293834673193)(274.94363713264465,-0.1715729274810719)(275.2808692455292,-0.17157290679296577)(275.62046670913696,-0.17157289922062546)(275.9604489803314,-0.1715728932610553)(276.298570394516,-0.17157289026414524)(276.63834261894226,-0.17157289382452656)(276.9744563102722,-0.17157289447503488)(277.3107295036316,-0.17157290074128062)(277.65072417259216,-0.1715728946647732)(277.98976850509644,-0.17157287931081155)(278.32942819595337,-0.17157287525403997)(278.6682093143463,-0.17157287764683216)(279.00884675979614,-0.17157288175760532)(279.3475706577301,-0.1715728814284433)(279.68289065361023,-0.1715728786915427)(280.02294659614563,-0.17157287657602593)(280.3600084781647,-0.1715728754402014)(280.7023470401764,-0.17157287626184214)(281.0410997867584,-0.17157288718942842)(281.37778520584106,-0.17157291501146787)(281.713565826416,-0.17157295090470204)(282.05423736572266,-0.17157301879022935)(282.3939790725708,-0.171573069010709)(282.7320578098297,-0.1715731245422052)(283.06821155548096,-0.17157320142800048)(283.40403509140015,-0.17157332549140802)(283.74110674858093,-0.17157348588475074)(284.0817172527313,-0.17157370176440556)(284.41893315315247,-0.1715739876457777)(284.7588617801666,-0.1715742796333697)(285.0975272655487,-0.17157453015110014)(285.4368989467621,-0.17157477920483943)(285.7762920856476,-0.17157512942466924)(286.1129307746887,-0.1715754517431446)(286.45162868499756,-0.17157580278737306)(286.7930679321289,-0.1715762400549672)(287.1305432319641,-0.17157665685645407)(287.465936422348,-0.17157699802667237)(287.8019483089447,-0.17157742920741725)(288.1413085460663,-0.1715777419029928)(288.480669260025,-0.1715780369699471)(288.8201177120209,-0.17157826890655747)(289.1570363044739,-0.1715784231981592)(289.49596548080444,-0.1715784646088776)(289.8387727737427,-0.17157843606260526)(290.1795780658722,-0.1715781451017444)(290.51630115509033,-0.17157801364047864)(290.8583700656891,-0.1715779109080472)(291.1973192691803,-0.17157780871591133)(291.5318877696991,-0.17157745695177884)(291.8718614578247,-0.17157712831245997)(292.2145006656647,-0.17157687611727568)(292.5543029308319,-0.17157660091582538)(292.8903603553772,-0.1715762750203783)(293.2312161922455,-0.17157611072539236)(293.572705745697,-0.171575981975988)(293.90855717658997,-0.1715758368668232)(294.24528336524963,-0.17157569654193827)(294.58232378959656,-0.1715754105042866)(294.9209394454956,-0.17157510634148787)(295.2578465938568,-0.17157489497505696)(295.5958216190338,-0.17157476485650525)(295.93378043174744,-0.17157461969987775)(296.27700638771057,-0.17157436417518424)(296.61718797683716,-0.17157417330528513)(296.95888209342957,-0.17157399579495247)(297.29564452171326,-0.1715738477101173)(297.63008427619934,-0.1715737274912571)(297.9708733558655,-0.17157365785360112)(298.305700302124,-0.17157355543516828)(298.6409101486206,-0.17157345865420315)(298.97811579704285,-0.1715733556293203)(299.31626296043396,-0.17157324797707119)(299.65561723709106,-0.1715731512426465)(299.99733114242554,-0.1715730784055577)
      (300.3360891342163,-0.17157300505520579)
    };

    \end{axis}
\end{tikzpicture}}
\end{minipage}%
\vspace{0.5em}
\begin{minipage}[c]{.5\textwidth}
\centering
\small
\resizebox{.8\linewidth}{!}{\anotherpMCmixedexample}
\scriptsize
\[
  \E[r](p, q)
  = \frac{-p (1 + q) \log p - 2}{-p (1 - q) \log p + 2} 
\]
\end{minipage}
\hspace{-.5cm}
\begin{minipage}[c]{.5\textwidth}
\centering
\scalebox{.8}{\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        width=8cm,
        height=6cm,
        xmin=0, xmax=208.54, xtick={0, 60, 120, 180},
        ymin=-.682, ymax=-.63, 
        ytick={-.68, -.67, -.66, -.65, -.64, {1/e - 1}},
        yticklabels={$-0.68$, $-0.67$, $-0.66$, $-0.65$, $-0.64$, {$\bf \frac{1}{e} - 1$}},
        ymajorgrids=true,
        grid style=dashed,
        title={\textbf{Expected reward}}, 
        xlabel={Execution Time (s)}
    ]

    \addplot[color=red] coordinates {
      (0,-0.6810604186663278)(0.30584096908569336,-0.6807494261560191)(0.6202607154846191,-0.6804434619762816)(0.9306600093841553,-0.6801429943758767)(1.2394001483917236,-0.6798419818658801)(1.5481083393096924,-0.6795420245394453)(1.85414457321167,-0.6792447525215418)(2.163752794265747,-0.6789502858666211)(2.472249984741211,-0.6786561935526244)(2.776942253112793,-0.6783630373549349)(3.084665060043335,-0.6780707475002022)(3.3867342472076416,-0.6777792427640185)(3.69327712059021,-0.6774902769418647)(4.00058650970459,-0.677209469059125)(4.308574676513672,-0.6769273885514708)(4.6140899658203125,-0.6766493567494712)(4.917426347732544,-0.6763751266897918)(5.221228361129761,-0.6761018484401442)(5.52222752571106,-0.6758338364489132)(5.825693130493164,-0.6755638964051601)(6.129268646240234,-0.6752945071313998)(6.432453870773315,-0.6750295469769381)(6.735493898391724,-0.6747654725725349)(7.039021253585815,-0.67449797160883)(7.338293790817261,-0.6742284998731946)(7.639854907989502,-0.6739653109644491)(7.9395527839660645,-0.6737021196132239)(8.24128770828247,-0.6734427459122476)(8.542319536209106,-0.6731840087947466)(8.843576669692993,-0.6729290221660763)(9.140502214431763,-0.6726763873950734)(9.442592859268188,-0.6724299437915714)(9.74959683418274,-0.67218488316883)(10.048945426940918,-0.6719485287936877)(10.347990036010742,-0.6717150373635887)(10.647350311279297,-0.671485926583557)(10.945037364959717,-0.6712588623967534)(11.240617513656616,-0.671041364706981)(11.537995100021362,-0.6708261646832459)(11.839589834213257,-0.6706078521916861)(12.134040117263794,-0.6703935600492503)(12.428579807281494,-0.6701816790763357)(12.728880167007446,-0.6699663259151705)(13.020386219024658,-0.6697524933852647)(13.315392971038818,-0.6695423120919813)(13.61365294456482,-0.6693311359813817)(13.907055377960205,-0.6691223232711454)(14.203702449798584,-0.6689137162339688)(14.495889663696289,-0.6687056154525772)(14.79088282585144,-0.668501070183027)(15.084304809570312,-0.6683054827625631)(15.381293773651123,-0.6681078475182587)(15.671714544296265,-0.6679134107157007)(15.965632677078247,-0.6677226622179576)(16.25820517539978,-0.6675349323354586)(16.54851222038269,-0.6673540102534967)(16.842329025268555,-0.667175820810964)(17.13310694694519,-0.66700327848243)(17.427878618240356,-0.6668307303096939)(17.723825454711914,-0.6666609852086993)(18.015923976898193,-0.6664943887650154)(18.307923316955566,-0.666334550860203)(18.603381872177124,-0.6661798876728795)(18.900184392929077,-0.666024055665931)(19.19414210319519,-0.6658706330265727)(19.4831759929657,-0.665718729424424)(19.77968144416809,-0.6655652710200973)(20.069944858551025,-0.6654147888466615)(20.36035943031311,-0.6652662059360253)(20.64988088607788,-0.6651155277851097)(20.94241738319397,-0.6649618036321269)(21.224193334579468,-0.6648110682234808)(21.511732816696167,-0.6646597239500724)(21.801325798034668,-0.6645058700382763)(22.08825993537903,-0.6643557065007033)(22.381500005722046,-0.6642065195129112)(22.668227910995483,-0.6640579057847614)(22.955955266952515,-0.6639122335407663)(23.24708580970764,-0.6637623590926824)(23.53440237045288,-0.6636154302690626)(23.824811935424805,-0.6634665439422798)(24.114718675613403,-0.6633179912340769)(24.402486324310303,-0.663164936348724)(24.692047119140625,-0.6630111051217957)(24.97796368598938,-0.662858013566724)(25.2641384601593,-0.6627074139018881)(25.548845767974854,-0.6625579260799648)(25.831161499023438,-0.6624110530618859)(26.113996505737305,-0.6622613520551316)(26.398916721343994,-0.6621164330274653)(26.687217235565186,-0.6619761495644406)(26.971215963363647,-0.6618375074523611)(27.25584077835083,-0.6617043371814053)(27.540302515029907,-0.6615731283518012)(27.82683253288269,-0.661439852179893)(28.111955404281616,-0.6613032311715621)(28.397302865982056,-0.6611695904896304)(28.681949138641357,-0.6610395991729274)(28.96054434776306,-0.6609160652478377)(29.240358352661133,-0.6607941825157285)(29.52194094657898,-0.6606748239899517)(29.801318168640137,-0.6605554834495808)(30.08150601387024,-0.6604346213090914)(30.359424829483032,-0.6603131252175113)(30.641883611679077,-0.6601930241175181)(30.92543363571167,-0.6600704429281928)(31.20200753211975,-0.6599514019086619)(31.483034372329712,-0.6598339913605811)(31.76382827758789,-0.6597174184478439)(32.040058851242065,-0.6596031289265608)(32.3196804523468,-0.6594873641185489)(32.59678864479065,-0.6593781043275736)(32.87137413024902,-0.6592692915277328)(33.15243744850159,-0.6591599080688162)(33.43076729774475,-0.6590561134446448)(33.71035408973694,-0.6589495383022362)(33.98551917076111,-0.658844494016231)(34.262465953826904,-0.6587452808369998)(34.53644847869873,-0.6586493582848216)(34.8083701133728,-0.6585568196074533)(35.083014488220215,-0.6584686222469458)(35.35595631599426,-0.6583772459029086)(35.62673878669739,-0.6582899640878418)(35.90102410316467,-0.6582030829111282)(36.175126791000366,-0.6581146433129809)(36.448612689971924,-0.6580288841759889)(36.72417759895325,-0.6579406204951072)(36.99651288986206,-0.6578496606227561)(37.26564574241638,-0.6577633480914802)(37.539918661117554,-0.6576764017351993)(37.81390404701233,-0.6575927584972214)(38.08300232887268,-0.6575065488669597)(38.35433268547058,-0.6574253764381786)(38.626609325408936,-0.6573448586024561)(38.8983359336853,-0.6572614365906879)(39.16727328300476,-0.6571785818722283)(39.43907833099365,-0.6570973435823412)(39.70990037918091,-0.6570163518058271)(39.97869896888733,-0.6569336702947143)(40.25052809715271,-0.6568535299883173)(40.5196008682251,-0.6567765501959254)(40.788639307022095,-0.6567021103826318)(41.05926561355591,-0.6566285787468724)(41.328320264816284,-0.6565568561964444)(41.595117807388306,-0.6564866553121939)(41.86149215698242,-0.6564195339693453)(42.128639698028564,-0.6563517062219795)(42.39778137207031,-0.6562844605574293)(42.66413450241089,-0.6562171690404722)(42.92976927757263,-0.6561466302400758)(43.19586777687073,-0.6560759782186378)(43.46133470535278,-0.6560031875709328)(43.724114656448364,-0.655934656076266)(43.98899245262146,-0.6558640461092345)(44.25117540359497,-0.6557959280344187)(44.51671504974365,-0.6557275086332687)(44.78130030632019,-0.655664994381945)(45.04488825798035,-0.655602546540485)(45.311014890670776,-0.6555348462980326)(45.5795361995697,-0.6554713585162204)(45.845510721206665,-0.6554083140514301)(46.11256146430969,-0.65534280673865)(46.38144826889038,-0.6552736999967059)(46.64542102813721,-0.6552094861241835)(46.90720319747925,-0.6551465727379525)(47.17162370681763,-0.6550856503030605)(47.438040256500244,-0.6550236110041946)(47.70388102531433,-0.6549621869010549)(47.96815490722656,-0.6548977493634162)(48.230103492736816,-0.6548377082943371)(48.49256777763367,-0.6547789230602119)(48.755067110061646,-0.6547195207269371)(49.01803684234619,-0.6546586901535014)(49.27609062194824,-0.6546001336049415)(49.536558628082275,-0.6545390892513984)(49.7949652671814,-0.6544804531647544)(50.05089974403381,-0.6544208954090083)(50.308083295822144,-0.6543608831408639)(50.56611752510071,-0.6543035993658947)(50.82292413711548,-0.6542487468081887)(51.0766224861145,-0.6541939688255289)(51.33322596549988,-0.654140491283996)(51.590386629104614,-0.6540829197369108)(51.84590792655945,-0.6540269258030306)(52.10502910614014,-0.6539670964712018)(52.358757972717285,-0.6539096062369176)(52.613340854644775,-0.6538524789929699)(52.86964964866638,-0.6537947488845409)(53.12228226661682,-0.6537392687232886)(53.375654458999634,-0.6536845610555571)(53.632391691207886,-0.6536315006252446)(53.88610649108887,-0.6535836564891659)(54.140541553497314,-0.6535352919208239)(54.39708971977234,-0.6534873251137603)(54.65236854553223,-0.6534395294849084)(54.90655779838562,-0.6533864386436518)(55.16013765335083,-0.6533350644204932)(55.41374611854553,-0.6532845960777532)(55.66702055931091,-0.6532330476577639)(55.91984510421753,-0.6531787871282339)(56.17294192314148,-0.6531235886189022)(56.42418360710144,-0.6530687511336463)(56.67593502998352,-0.6530113832802906)(56.92792868614197,-0.6529536514029868)(57.17704105377197,-0.6528970162874029)(57.42905855178833,-0.6528378450176082)(57.6806116104126,-0.6527794686092027)(57.93052792549133,-0.6527217168079448)(58.1784451007843,-0.6526662188273621)(58.4256067276001,-0.652610159998976)(58.67431116104126,-0.6525510801977047)(58.92252159118652,-0.6524944134172451)(59.169174909591675,-0.6524372724647239)(59.41676115989685,-0.65238264467386)(59.66218543052673,-0.652329492316384)(59.90904712677002,-0.6522743358996497)(60.15705370903015,-0.652217283969055)(60.40311241149902,-0.6521604026082211)(60.65239906311035,-0.6521032085103582)(60.898579120635986,-0.6520468993901969)(61.14522647857666,-0.6519887883737177)(61.39160108566284,-0.6519285826834536)(61.637733936309814,-0.6518691454004445)(61.881306886672974,-0.6518140374350769)(62.127784729003906,-0.6517584579851051)(62.37101674079895,-0.6517024775694096)(62.617440938949585,-0.6516446234391726)(62.86258268356323,-0.6515869301985854)(63.10715889930725,-0.6515286741370324)(63.35266590118408,-0.6514722588696462)(63.5962655544281,-0.6514149876973094)(63.84276533126831,-0.651357399398068)(64.08872842788696,-0.6512961834533452)(64.3351662158966,-0.6512338802725487)(64.57895231246948,-0.65117309262013)(64.82301473617554,-0.6511111889812017)(65.06362199783325,-0.6510505387087921)(65.3061375617981,-0.6509891974788768)(65.54743814468384,-0.6509304157801723)(65.78617143630981,-0.6508744890418452)(66.02864575386047,-0.6508166971299056)(66.27013635635376,-0.6507581937886003)(66.5093023777008,-0.6506982946641736)(66.7491672039032,-0.6506412176680978)(66.9874107837677,-0.650587252479472)(67.22917985916138,-0.650532070681844)(67.4677951335907,-0.6504749156944418)(67.70748853683472,-0.6504151877752294)(67.94773077964783,-0.650355082629403)(68.18829393386841,-0.6502910537267562)(68.42764329910278,-0.650229578863627)(68.66943597793579,-0.6501643400443556)(68.90840578079224,-0.6500961181758266)(69.14758586883545,-0.6500253954519065)(69.38364791870117,-0.6499594985778444)(69.6206705570221,-0.6498926163958606)(69.85954785346985,-0.6498262698018138)(70.0975821018219,-0.6497608897094973)(70.33255505561829,-0.6496974712489464)(70.56818103790283,-0.6496339724927532)(70.80504298210144,-0.6495680030247409)(71.04124712944031,-0.6495059529386077)(71.27672243118286,-0.6494424251937742)(71.51124024391174,-0.6493803753491981)(71.74493885040283,-0.6493219758710916)(71.97929954528809,-0.6492606852068848)(72.21322989463806,-0.649199448534149)(72.44570088386536,-0.6491393816520772)(72.68105578422546,-0.6490762812991447)(72.914626121521,-0.6490123846748089)(73.14738655090332,-0.6489531536017603)(73.37935423851013,-0.6488925055229314)(73.6116988658905,-0.6488301854346044)(73.84286904335022,-0.6487690027593502)(74.07247233390808,-0.6487107190374455)(74.30069971084595,-0.6486544968775093)(74.52864360809326,-0.6486057443173009)(74.76053142547607,-0.6485542039308817)(74.99195909500122,-0.6484997925939959)(75.22028827667236,-0.6484476843923993)(75.4492039680481,-0.64839348671961)(75.67638993263245,-0.6483399889665005)(75.90598678588867,-0.6482872780011483)(76.13322472572327,-0.6482333455461514)(76.36044239997864,-0.648177872224673)(76.58984088897705,-0.648121922229219)(76.82157683372498,-0.648063801634728)(77.05339527130127,-0.6480064649608823)(77.28314852714539,-0.6479485056522436)(77.51421689987183,-0.6478865683703823)(77.74489426612854,-0.6478240483619435)(77.97498607635498,-0.6477607240423285)(78.20240879058838,-0.6476993130019131)(78.43115377426147,-0.6476407957707664)(78.65908193588257,-0.6475848714460144)(78.88437342643738,-0.6475318750355288)(79.11512804031372,-0.6474767424565735)(79.34080934524536,-0.6474225890753262)(79.5654890537262,-0.6473666606779067)(79.7889814376831,-0.6473130624062141)(80.01336073875427,-0.6472600660440464)(80.23772048950195,-0.6472068255754184)(80.46080589294434,-0.6471553797437772)(80.68544483184814,-0.6471012651939592)(80.90818691253662,-0.6470478664730092)(81.13214206695557,-0.6469940668971494)(81.35473346710205,-0.6469397760191717)(81.57744097709656,-0.6468825715692107)(81.80292892456055,-0.6468263125762178)(82.02335596084595,-0.646773213130604)(82.24421811103821,-0.6467197035163712)(82.46601176261902,-0.6466651580421252)(82.68701577186584,-0.6466097438505363)(82.90688180923462,-0.6465597235956251)(83.12439274787903,-0.6465169114136489)(83.3462929725647,-0.6464727186212204)(83.56618404388428,-0.6464290743033352)(83.78687047958374,-0.6463835209516451)(84.00621628761292,-0.6463371129051352)(84.22596311569214,-0.6462893020734489)(84.4451277256012,-0.6462407806715446)(84.66745042800903,-0.6461889013644185)(84.88829278945923,-0.6461348094286712)(85.11095952987671,-0.6460776796359626)(85.3296389579773,-0.6460192701403584)(85.54855990409851,-0.6459626318899847)(85.76562333106995,-0.6459055590567692)(85.98394107818604,-0.6458483861738813)(86.20181608200073,-0.6457916457272368)(86.41938424110413,-0.6457362189829547)(86.63742804527283,-0.6456780867631828)(86.85634708404541,-0.6456175235869291)(87.07443165779114,-0.6455571991726863)(87.29100298881531,-0.6454992167318057)(87.50564908981323,-0.6454433065527119)(87.72069931030273,-0.6453907473873279)(87.93675708770752,-0.6453379108801903)(88.15657448768616,-0.6452777318890731)(88.37217617034912,-0.6452183264472328)(88.58750772476196,-0.645163526284911)(88.80464696884155,-0.645106174413004)(89.02024698257446,-0.6450442801989067)(89.2353446483612,-0.6449783527523739)(89.45102524757385,-0.6449135520447716)(89.6660726070404,-0.6448466753683956)(89.87906169891357,-0.6447822558412016)(90.09355282783508,-0.6447155370610458)(90.30672764778137,-0.6446501642488157)(90.5195586681366,-0.6445881207252614)(90.73251533508301,-0.6445250844809334)(90.9446177482605,-0.6444616674378983)(91.15739035606384,-0.6443938426429318)(91.36925673484802,-0.6443231245293116)(91.5803964138031,-0.6442546552763014)(91.79327487945557,-0.6441873332201488)(92.00464987754822,-0.6441239729515252)(92.21387076377869,-0.644064850372887)(92.42546486854553,-0.6439996758815864)(92.63529396057129,-0.6439392498215254)(92.84538578987122,-0.6438780311275087)(93.0538375377655,-0.6438193637174578)(93.26345872879028,-0.6437576300662924)(93.47319006919861,-0.6436956311498722)(93.68144917488098,-0.6436345489306079)(93.88837766647339,-0.6435763905786729)(94.09493851661682,-0.6435220802669491)(94.30328273773193,-0.6434697001934122)(94.51254677772522,-0.6434151642472747)(94.72114944458008,-0.6433577385766744)(94.92801094055176,-0.643302372856981)(95.1342236995697,-0.6432507364978393)(95.34282851219177,-0.6431955933189297)(95.54966473579407,-0.6431352947282825)(95.75805258750916,-0.6430762636154149)(95.96410417556763,-0.6430177583640453)(96.17128610610962,-0.6429595944608357)(96.37913942337036,-0.6428966383784291)(96.58419156074524,-0.6428308932312338)(96.78914642333984,-0.642767119975006)(96.99554634094238,-0.6427014942032697)(97.20303010940552,-0.642627199108447)(97.40979552268982,-0.6425591585634285)(97.61660504341125,-0.6424917408531828)(97.8244879245758,-0.6424229943837108)(98.02881360054016,-0.6423540510626499)(98.23391699790955,-0.6422873427510489)(98.4395318031311,-0.6422185752950641)(98.64390206336975,-0.6421517761796799)(98.84971928596497,-0.6420849496819205)(99.05345368385315,-0.6420170488723546)(99.25695276260376,-0.6419519913655498)(99.45948696136475,-0.6418922735852189)(99.66416835784912,-0.6418334379268401)(99.8678662776947,-0.6417707205223198)(100.07056403160095,-0.6417060451416462)(100.27457880973816,-0.6416404671126096)(100.47766637802124,-0.6415731194886012)(100.67965698242188,-0.6415047122583195)(100.88143110275269,-0.6414420688986329)(101.08450222015381,-0.6413793046556718)(101.28782558441162,-0.6413214005111282)(101.4901933670044,-0.6412582147196143)(101.6912202835083,-0.6411953871475577)(101.89165878295898,-0.6411291573519703)(102.09212636947632,-0.6410651628300259)(102.2931489944458,-0.6410004903912802)(102.49594116210938,-0.6409309584454553)(102.6974606513977,-0.6408582407324568)(102.89885640144348,-0.6407869821632177)(103.10085034370422,-0.6407160403304473)(103.30150127410889,-0.640644151807474)(103.5010449886322,-0.6405711963277239)(103.7021005153656,-0.6404943413735443)(103.90302014350891,-0.6404159041964474)(104.10149955749512,-0.6403369374349479)(104.29961657524109,-0.6402570572495522)(104.49780225753784,-0.6401792937181574)(104.69722032546997,-0.6401067796305716)(104.89608907699585,-0.6400359818969303)(105.09434700012207,-0.63996395099717)(105.29500246047974,-0.6398850477938873)(105.4943175315857,-0.6398088511013862)(105.69194507598877,-0.6397333724198818)(105.89102935791016,-0.6396586825882088)(106.08770084381104,-0.6395844440913661)(106.28497433662415,-0.6395150578715669)(106.48281002044678,-0.6394463261619159)(106.67921423912048,-0.6393793346891448)(106.87597393989563,-0.6393130089408328)(107.07022786140442,-0.6392528127687961)(107.26645016670227,-0.6391934423110786)(107.46200323104858,-0.6391390253925151)(107.65533757209778,-0.6390840586104476)(107.8494963645935,-0.6390285371931168)(108.04442405700684,-0.6389695740567628)(108.2385025024414,-0.6389093659715285)(108.43226528167725,-0.6388524146288964)(108.62715601921082,-0.6387934048528913)(108.82036471366882,-0.6387327605540053)(109.01374959945679,-0.6386706123393827)(109.20846843719482,-0.6386092791195332)(109.40321183204651,-0.6385487005117287)(109.59715437889099,-0.6384838670967429)(109.78959727287292,-0.6384242844462238)(109.98307204246521,-0.6383661338918357)(110.17615413665771,-0.6383065521259006)(110.36845350265503,-0.6382495480755019)(110.56083726882935,-0.6381899696626181)(110.75285863876343,-0.6381319417282859)(110.94612097740173,-0.6380647692569804)(111.13755679130554,-0.6379980509345015)(111.32873439788818,-0.6379309221185316)(111.52266955375671,-0.6378570678339534)(111.71283984184265,-0.637785313376148)(111.90358829498291,-0.63771891655515)(112.09701776504517,-0.6376493826851797)(112.28869199752808,-0.6375805500893503)(112.48139214515686,-0.6375062285439645)(112.6731960773468,-0.6374306203703787)(112.86171579360962,-0.6373557316788778)(113.05037093162537,-0.6372834990144779)(113.2414698600769,-0.6372070430655359)(113.43222236633301,-0.6371300927874161)(113.62214756011963,-0.6370497984207035)(113.81146121025085,-0.6369743292367152)(113.99871587753296,-0.6369021414056377)(114.18595600128174,-0.636832039055033)(114.37459254264832,-0.6367633791544313)(114.56420350074768,-0.6366943025897971)(114.750727891922,-0.6366248596263806)(114.93924307823181,-0.6365495707318907)(115.12668228149414,-0.6364739895777303)(115.31574964523315,-0.6363976077847096)(115.50257468223572,-0.6363195234576806)(115.68948864936829,-0.6362404132934969)(115.87729287147522,-0.636164126229178)(116.06356358528137,-0.6360947865702902)(116.2515001296997,-0.6360247786492842)(116.43741941452026,-0.6359498532864108)(116.62486577033997,-0.6358704709664414)(116.80966472625732,-0.6357861162973663)(116.99537897109985,-0.6356973568273516)(117.18076658248901,-0.6356162892550986)(117.36600351333618,-0.6355354815632723)(117.55263495445251,-0.6354570810589981)(117.73831868171692,-0.6353758201666254)(117.92205500602722,-0.6353044879728901)(118.1054093837738,-0.6352305303749426)(118.2879912853241,-0.6351559409258107)(118.47190594673157,-0.6350734322025888)(118.65597867965698,-0.6349888721376348)(118.840656042099,-0.6348999800040676)(119.0235550403595,-0.6348124763367986)(119.20519733428955,-0.6347361017050179)(119.38825798034668,-0.6346532527342779)(119.57121706008911,-0.6345668851823781)(119.75457644462585,-0.6344752661208967)(119.93710231781006,-0.6343843933240902)(120.11826801300049,-0.6342977512471266)(120.30123805999756,-0.6342121868724271)(120.48233985900879,-0.6341305461697381)(120.66438961029053,-0.6340509921762131)(120.84510445594788,-0.6339758384362941)(121.02590751647949,-0.6339091789638015)(121.2070586681366,-0.633845646883611)(121.38673734664917,-0.6337780145929889)(121.56774139404297,-0.6337116487296266)(121.74760127067566,-0.6336435303712982)(121.92587876319885,-0.6335834331678393)(122.10598468780518,-0.6335194058739624)(122.28566098213196,-0.6334602962677041)(122.46465992927551,-0.6334045666379473)(122.64343094825745,-0.6333515141250926)(122.82261490821838,-0.6333028490119321)(123.0009491443634,-0.6332560378021842)(123.19016194343567,-0.6332167777850773)(123.36882996559143,-0.6331846610896039)(123.546950340271,-0.6331468162311608)(123.72418713569641,-0.6331188710954577)(123.90116119384766,-0.6330932549690531)(124.0780439376831,-0.6330752988974304)(124.25611996650696,-0.6330553865285867)(124.43256998062134,-0.6330254650625007)(124.61028409004211,-0.6329954555679321)(124.78615188598633,-0.6329581559590923)(124.96418952941895,-0.6329124048538056)(125.14088439941406,-0.6328618750719083)(125.31819152832031,-0.6328058838855612)(125.49620056152344,-0.6327489869513805)(125.67364978790283,-0.6326904035330709)(125.85107827186584,-0.6326098990953632)(126.02780413627625,-0.6325389496808603)(126.20488834381104,-0.6324765245822805)(126.3813943862915,-0.6324202969828049)(126.55866527557373,-0.6323678949305536)(126.73574590682983,-0.6323115985907868)(126.91240191459656,-0.6322744481948825)(127.08890700340271,-0.6322453690530421)(127.26545238494873,-0.6322239268878952)(127.44195318222046,-0.632221437272706)(127.6195981502533,-0.6321854067472584)(127.79688048362732,-0.6321217747924615)(127.97131848335266,-0.6321217113615789)(128.14613437652588,-0.6321216845366687)(128.31927347183228,-0.6321522746442184)(128.49592280387878,-0.632176684888812)(128.67424511909485,-0.6321613034249846)(128.85267424583435,-0.6321670517800368)(129.02836537361145,-0.6321621929569367)(129.2047302722931,-0.6321217449448295)(129.3793489933014,-0.6321216611229049)(129.5529282093048,-0.6321480583783476)(129.7281391620636,-0.6321843811539768)(129.90319299697876,-0.6322176276327748)(130.0787856578827,-0.6322387421378733)(130.25563859939575,-0.6322347704459894)(130.43151211738586,-0.6322437617905636)(130.60850358009338,-0.6322455293236843)(130.78400564193726,-0.6322618481279237)(130.95968461036682,-0.6322713907050523)(131.1362280845642,-0.6322821689528743)(131.31277132034302,-0.6322778184658799)(131.48927474021912,-0.6322655215381285)(131.66569876670837,-0.6322581105145889)(131.84167790412903,-0.63224239292906)(132.017826795578,-0.6322311367806182)(132.19240260124207,-0.6322208327161911)(132.36903738975525,-0.6321790256841874)(132.54533553123474,-0.6321403836458765)(132.7214069366455,-0.6321219431401519)(132.89451932907104,-0.6321218556938911)(133.06728672981262,-0.6321323100134355)(133.24290323257446,-0.6322005256393103)(133.41880702972412,-0.6322443445052097)(133.59590315818787,-0.6322838600978308)(133.77082800865173,-0.6323408776246898)(133.9467351436615,-0.6323967682897523)(134.12298345565796,-0.632438111874912)(134.2981162071228,-0.6324655617043503)(134.47540664672852,-0.6324923075679512)(134.651850938797,-0.6325061231233232)(134.82678079605103,-0.6325174974267017)(135.00295400619507,-0.63252758244918)(135.1790897846222,-0.632532497768419)(135.35638546943665,-0.6325321290053703)(135.53276681900024,-0.632522226890137)(135.70938920974731,-0.6324933917197637)(135.88507914543152,-0.6324629153880348)(136.06227946281433,-0.6324387326898656)(136.2397859096527,-0.6324174099529709)(136.41644525527954,-0.6323876420460647)(136.59241700172424,-0.632355357886728)(136.76782178878784,-0.6323301867989449)(136.94350504875183,-0.6323011988483954)(137.12035989761353,-0.6322620252953396)(137.29671168327332,-0.6322366362815895)(137.4730143547058,-0.6322221523899267)(137.64879035949707,-0.6321952187259223)(137.82569456100464,-0.6321349985383845)(138.00034403800964,-0.6321310794158612)(138.17394995689392,-0.6321319409072539)(138.34746408462524,-0.6321496485784147)(138.52339482307434,-0.6321855896157088)(138.70345783233643,-0.6322150136042126)(138.88075876235962,-0.6322553933881463)(139.05589056015015,-0.6322966103839753)(139.2317407131195,-0.6323294954150722)(139.40765023231506,-0.632354812577552)(139.58358693122864,-0.6323680977752674)(139.75880432128906,-0.6323804561509838)(139.93400192260742,-0.6323808075264078)(140.10998916625977,-0.6323752212384812)(140.28559970855713,-0.6323699935716949)(140.46184921264648,-0.6323588368474595)(140.63722324371338,-0.6323387455568384)(140.81452631950378,-0.6323086039820031)(140.99187016487122,-0.6322519954916126)(141.16797971725464,-0.6321915603170438)(141.3437328338623,-0.632136558199214)(141.51908254623413,-0.6321315005411781)(141.691969871521,-0.6321304945810017)(141.86598134040833,-0.6321295204132374)(142.0405490398407,-0.6321283649711642)(142.2134714126587,-0.6321290043077968)(142.38952565193176,-0.6321491673141586)(142.56507682800293,-0.6321853956977751)(142.7410569190979,-0.6322226981705853)(142.91556453704834,-0.6322370302492054)(143.09110045433044,-0.6322508182922596)(143.2667670249939,-0.6322687760233684)(143.44290280342102,-0.6322805062681787)(143.61912059783936,-0.6323019958733834)(143.79475331306458,-0.63232715820539)(143.97090315818787,-0.6323629674100053)(144.14734363555908,-0.6323907046290073)(144.3233323097229,-0.6324185088045321)(144.4994411468506,-0.6324549702643527)(144.6772961616516,-0.6324887197942786)(144.85428476333618,-0.632515210038829)(145.03202557563782,-0.6325323112808912)(145.2091076374054,-0.6325514305579056)(145.3875150680542,-0.6325676024958583)(145.56594228744507,-0.6325772713780556)(145.7434220314026,-0.632584743645897)(145.92103123664856,-0.6325855992422689)(146.09810209274292,-0.6325714785167024)(146.27622485160828,-0.6325501271885262)(146.45419359207153,-0.6325240386955447)(146.6320469379425,-0.6324994394099457)(146.80917239189148,-0.6324669728924937)(146.98512268066406,-0.6324419816468666)(147.1621332168579,-0.6324196278848222)(147.3385500907898,-0.6324043212551848)(147.5156192779541,-0.6323891121569325)(147.69224071502686,-0.6323674817083194)(147.86825323104858,-0.6323446641013512)(148.04486536979675,-0.6323029043631463)(148.2215859889984,-0.632247566274277)(148.39886116981506,-0.6321814976531771)(148.5749650001526,-0.6321277798464102)(148.74839401245117,-0.6321271442383654)(148.92220425605774,-0.6321263924972608)(149.09618163108826,-0.6321251805563199)(149.26863193511963,-0.6321413909333226)(149.44451522827148,-0.632158001598262)(149.61990761756897,-0.6321596039538117)(149.79578566551208,-0.6321642648190262)(149.97267770767212,-0.632134888221069)(150.1489224433899,-0.632126401001754)(150.32565832138062,-0.6321211656424036)(150.499032497406,-0.6321209774253765)(150.6745138168335,-0.6321207653568152)(150.84888315200806,-0.6321360051803214)(151.02492952346802,-0.6321334057008032)(151.20142602920532,-0.6321282343176573)(151.37917566299438,-0.6321205618925613)(151.55462217330933,-0.6321206198972326)(151.7288453578949,-0.63212069982287)(151.90326380729675,-0.63212817285601)(152.078866481781,-0.6321505263398967)(152.2549741268158,-0.6321785284423512)(152.43150162696838,-0.6322114145017181)(152.60947251319885,-0.6322386755481587)(152.7860791683197,-0.6322687575080058)(152.96202182769775,-0.6322954084267106)(153.13758325576782,-0.6323202231883498)(153.31298851966858,-0.6323417584111732)(153.48931765556335,-0.6323554806532057)(153.6667878627777,-0.6323594670012029)(153.84262204170227,-0.6323588299418279)(154.01922416687012,-0.6323574704196991)(154.19615697860718,-0.632353572784576)(154.37245535850525,-0.6323535951595533)(154.54828190803528,-0.6323460625377945)(154.7246880531311,-0.6323380080281353)(154.90129613876343,-0.6323263955723255)(155.07594513893127,-0.6323160998255732)(155.25139689445496,-0.6323044481499049)(155.42763566970825,-0.632309042635578)(155.60373282432556,-0.6323093366612028)(155.78032875061035,-0.6323027295928886)(155.95518946647644,-0.6322944027165485)(156.13103699684143,-0.6322888866784963)(156.3074996471405,-0.6322795020593943)(156.4834623336792,-0.632271996656168)(156.65802478790283,-0.6322686074465318)(156.83392763137817,-0.6322632306241083)(157.00906991958618,-0.6322695279240074)(157.184743642807,-0.6322708007609282)(157.35943031311035,-0.6322730564007165)(157.5362446308136,-0.6322688658981775)(157.71319580078125,-0.6322723135655636)(157.8870565891266,-0.6322625757978456)(158.06291437149048,-0.6322726214991342)(158.2383153438568,-0.6322776225847991)(158.41476321220398,-0.6322769742278366)(158.5901746749878,-0.6322780676322526)(158.76572370529175,-0.6322716237952446)(158.94211626052856,-0.6322784488824188)(159.11691808700562,-0.6322851401251213)(159.29160904884338,-0.6322853398147618)(159.46713185310364,-0.6322804132705506)(159.64278173446655,-0.6322766070302526)(159.81940054893494,-0.6322558227840093)(159.9950008392334,-0.6322421800290212)(160.17102813720703,-0.6322223727343358)(160.34534740447998,-0.6322106977284158)(160.5214490890503,-0.6321878697698169)(160.69775414466858,-0.6321691056657814)(160.87385749816895,-0.6321533956576975)(161.04953932762146,-0.6321209227137901)(161.2237799167633,-0.6321210565575967)(161.39695692062378,-0.6321224277609108)(161.57289743423462,-0.632138980002342)(161.74836587905884,-0.63216879434856)(161.92354822158813,-0.6322011876528888)(162.09889841079712,-0.6322371266659165)(162.27487802505493,-0.6322686853606331)(162.45100712776184,-0.6322876901023013)(162.6272909641266,-0.6323048470913156)(162.8032455444336,-0.6323139288807111)(162.9793140888214,-0.6323191785679688)(163.155699968338,-0.6323161218693143)(163.33152055740356,-0.6323087279681241)(163.50720024108887,-0.6322992658348663)(163.6832995414734,-0.6322885549655267)(163.85933828353882,-0.6322849141511879)(164.0344693660736,-0.6322815958005057)(164.20950984954834,-0.632275613828383)(164.38500690460205,-0.6322641960462801)(164.56007146835327,-0.6322628541300787)(164.73589777946472,-0.6322635303424591)(164.91152811050415,-0.6322598255377592)(165.08798837661743,-0.6322634311111561)(165.26441884040833,-0.6322779668277665)(165.43940663337708,-0.6322931656420593)(165.61552906036377,-0.6323113928574159)(165.79135394096375,-0.6323285716459635)(165.9686849117279,-0.6323404798398188)(166.14464354515076,-0.6323595271335063)(166.3216211795807,-0.6323820085484748)(166.49778866767883,-0.6323951004931436)(166.67438650131226,-0.6323991516085756)(166.85000228881836,-0.6324002383159956)(167.0263102054596,-0.6323965646367967)(167.2024052143097,-0.6323974228893183)(167.37940430641174,-0.6324016208608588)(167.55664205551147,-0.6324027927705825)(167.73207354545593,-0.6324060335253441)(167.90695118904114,-0.6324080253823555)(168.08331298828125,-0.632419765619251)(168.2596218585968,-0.6324254029292461)(168.4352560043335,-0.6324356127016842)(168.61210751533508,-0.6324363254916117)(168.78830814361572,-0.6324395110746478)(168.96482515335083,-0.6324329566016661)(169.14158058166504,-0.6324233691383078)(169.31892824172974,-0.6324131995697571)(169.49612855911255,-0.6324013624082808)(169.6733362674713,-0.6323799533024053)(169.850811958313,-0.6323555099158464)(170.02799534797668,-0.6323411575864857)(170.20493364334106,-0.6323345445770177)(170.3810486793518,-0.6323389026446217)(170.5583143234253,-0.6323367915164714)(170.73432326316833,-0.6323264638211622)(170.91124653816223,-0.6323103766802469)(171.08680057525635,-0.6323015178403643)(171.26239776611328,-0.632284767082265)(171.4385118484497,-0.6322746989539436)(171.61385583877563,-0.6322624962369633)(171.78894352912903,-0.6322528729504392)(171.9637393951416,-0.6322431910215)(172.1391158103943,-0.6322396487706744)(172.31564497947693,-0.6322418835848475)(172.49069476127625,-0.6322482744052765)(172.66707515716553,-0.6322470751070872)(172.84381318092346,-0.6322376920792541)(173.021635055542,-0.6322170774454217)(173.1981794834137,-0.6321973924882495)(173.37567615509033,-0.6321982220335117)(173.5532031059265,-0.6322049931750687)(173.7299039363861,-0.6322024253048051)(173.90606498718262,-0.6321780388392845)(174.08310723304749,-0.6321487557749856)(174.258442401886,-0.6321574275310319)(174.43371057510376,-0.632173422930994)(174.60855436325073,-0.6321841047357765)(174.78384828567505,-0.6321834345009557)(174.95911192893982,-0.6321830049418964)(175.13302087783813,-0.6321933612888032)(175.30785727500916,-0.6322203039457556)(175.48445391654968,-0.6322524802093147)(175.66069221496582,-0.6322863168082292)(175.83641839027405,-0.6323152158439648)(176.01203656196594,-0.6323325906039282)(176.18835878372192,-0.6323472293086034)(176.36384630203247,-0.6323513189487115)(176.53849339485168,-0.6323486721918716)(176.71369624137878,-0.6323453730279469)(176.88962388038635,-0.6323384449407816)(177.06563186645508,-0.6323289631010425)(177.24138259887695,-0.6323192389130741)(177.41576528549194,-0.6323137127797915)(177.59210062026978,-0.6323070763013621)(177.76766204833984,-0.6322979901122032)(177.94230556488037,-0.63227958919708)(178.11755657196045,-0.632266210880358)(178.2937366962433,-0.6322567182663419)(178.469660282135,-0.6322435054142147)(178.6457245349884,-0.6322332206386304)(178.82107973098755,-0.6322138027473732)(178.99654841423035,-0.6322037863690568)(179.17191743850708,-0.6321809886326465)(179.34660291671753,-0.6321568191778553)(179.5210554599762,-0.6321380893869148)(179.697092294693,-0.6321360581439635)(179.8728311061859,-0.6321207304478391)(180.04607582092285,-0.6321207020142853)(180.21853017807007,-0.6321240711159423)(180.39250874519348,-0.6321414372064107)(180.56762194633484,-0.6321714346790357)(180.74342727661133,-0.63219965914477)(180.91966676712036,-0.6322233513200886)(181.09533882141113,-0.6322421758227513)(181.2695710659027,-0.6322613429349706)(181.44401454925537,-0.6322793051648787)(181.61964869499207,-0.632294394631739)(181.7949674129486,-0.6323123628435392)(181.97085189819336,-0.6323261534373547)(182.14501357078552,-0.6323353601118437)(182.3216872215271,-0.6323521961532059)(182.49757075309753,-0.6323669804643212)(182.67389106750488,-0.6323845194428215)(182.85018825531006,-0.6324011611444322)(183.02691769599915,-0.6324173568116007)(183.20311665534973,-0.6324302422951698)(183.37941098213196,-0.6324439680153973)(183.55578875541687,-0.6324537463538024)(183.7344148159027,-0.6324654423301426)(183.91082763671875,-0.6324790461751565)(184.08901715278625,-0.6324900985173327)(184.26668119430542,-0.6324947332238012)(184.44408297538757,-0.632502320352304)(184.62072110176086,-0.6325053663462622)(184.7986924648285,-0.6325050393854734)(184.9767234325409,-0.6325038055594612)(185.15415406227112,-0.6325034598117868)(185.33206295967102,-0.6324936243244788)(185.5096197128296,-0.632489238375549)(185.6871235370636,-0.632481228612403)(185.8642385005951,-0.6324636001960376)(186.0415952205658,-0.632449093130601)(186.21908473968506,-0.6324388214953861)(186.39578366279602,-0.632426089051445)(186.5734052658081,-0.6324047533372977)(186.75110745429993,-0.6323768127042192)(186.92732453346252,-0.6323539304852197)(187.1042082309723,-0.6323281837353969)(187.2810034751892,-0.632307347338006)(187.45775866508484,-0.6322789557187777)(187.63436484336853,-0.6322604075934255)(187.81214141845703,-0.6322414780732794)(187.9874005317688,-0.6322187023617424)(188.16336154937744,-0.6321979712951148)(188.3400387763977,-0.632172833184515)(188.5158715248108,-0.632151249472108)(188.69166469573975,-0.6321384950483462)(188.86674666404724,-0.6321418421587228)(189.04368329048157,-0.632136600729088)(189.22118186950684,-0.6321301689169652)(189.39782762527466,-0.6321383050862982)(189.57486128807068,-0.6321473511155985)(189.75218653678894,-0.6321452832877997)(189.92705130577087,-0.6321585047883963)(190.1021888256073,-0.6321623466509965)(190.27908492088318,-0.6321750806987975)(190.45525598526,-0.6321931134168678)(190.63209199905396,-0.6322120888156811)(190.80941677093506,-0.6322132177810592)(190.9860827922821,-0.6322243350530727)(191.16150784492493,-0.6322300082740174)(191.336669921875,-0.6322356235968208)(191.51288676261902,-0.6322568945610395)(191.69010591506958,-0.6322697454171237)(191.86717128753662,-0.6322796277438786)(192.04253506660461,-0.6322833552513348)(192.2176742553711,-0.6322920009850809)(192.39260840415955,-0.63230031718419)(192.56853461265564,-0.6323127033950098)(192.7442467212677,-0.6323240267439393)(192.9194986820221,-0.6323441124407652)(193.0951793193817,-0.6323618526535388)(193.27256035804749,-0.6323768718224508)(193.4479284286499,-0.6323851189399256)(193.6234142780304,-0.6323885854099598)(193.79978370666504,-0.6323872351809652)(193.9755892753601,-0.6323795645499136)(194.1509895324707,-0.6323708607627815)(194.32756090164185,-0.632358192695089)(194.5035274028778,-0.6323459113805049)(194.67903065681458,-0.6323342638864582)(194.85538959503174,-0.6323227182721045)(195.0320327281952,-0.632318753074821)(195.20999479293823,-0.63231649928119)(195.38631629943848,-0.6323069947775493)(195.56296920776367,-0.6322947112931135)(195.73932218551636,-0.6322821282657801)(195.91556453704834,-0.6322623596607837)(196.09341549873352,-0.6322381178245621)(196.26977515220642,-0.632207559914796)(196.44641041755676,-0.6321763747285434)(196.6230640411377,-0.6321488991879658)(196.80007815361023,-0.6321239962346668)(196.97454380989075,-0.6321236415793787)(197.14751410484314,-0.6321232723990863)(197.32027649879456,-0.6321338807123104)(197.49702072143555,-0.6321386631203156)(197.67473793029785,-0.6321226872470751)(197.8482632637024,-0.6321227319133851)(198.0203082561493,-0.6321226902290547)(198.1930375099182,-0.6321252421363358)(198.36910581588745,-0.6321407442319525)(198.5453863143921,-0.632145785072802)(198.72125458717346,-0.6321641767125472)(198.89825868606567,-0.6321751236061786)(199.0737795829773,-0.6321862765895768)(199.25019931793213,-0.6321831313648262)(199.42666292190552,-0.6321699347862288)(199.60203218460083,-0.6321627473247338)(199.77715587615967,-0.632169691261838)
      (199.9529914855957,-0.6321761288321491)(200.12836456298828,-0.6321753615825253)(200.3038249015808,-0.6321680731111723)(200.478369474411,-0.6321751494973816)(200.65306735038757,-0.6321867101288151)(200.8274564743042,-0.6321977167302834)(201.00269436836243,-0.6322001995220777)(201.17737770080566,-0.6322024786883691)(201.35404753684998,-0.6322008353930002)(201.52990674972534,-0.6321918629881723)(201.704519033432,-0.6321795887571854)(201.8797149658203,-0.632154397448462)(202.05434012413025,-0.632151635894453)(202.22926020622253,-0.6321497524631713)(202.4049370288849,-0.6321333073831369)(202.58149576187134,-0.6321215174591931)(202.7560887336731,-0.6321219251658262)(202.92888474464417,-0.6321223054395928)(203.1020209789276,-0.6321228124733212)(203.2757329940796,-0.6321336627706868)(203.45140480995178,-0.6321750590951842)(203.6262936592102,-0.6322020529718954)(203.80123114585876,-0.6322136595665548)(203.97640776634216,-0.6322215097730312)(204.15134739875793,-0.6322346837853552)(204.32588982582092,-0.6322376379562912)(204.50032377243042,-0.6322371653614739)(204.67681241035461,-0.6322261828971248)(204.85103940963745,-0.6322113020748676)(205.02626729011536,-0.6322015703423147)(205.20203351974487,-0.6322013823131464)(205.3780801296234,-0.6321955541220412)(205.55431270599365,-0.6321957067508538)(205.7308132648468,-0.6322008453907015)(205.90684270858765,-0.632201682574518)(206.08221435546875,-0.6321970078359715)(206.25634121894836,-0.6321877610295625)(206.43345379829407,-0.6321754741439104)(206.60942316055298,-0.6321701662742866)(206.78534603118896,-0.6321785321198418)(206.95964288711548,-0.6321825338195014)(207.13497614860535,-0.6321864965426622)(207.31122469902039,-0.6321970939878226)(207.48732328414917,-0.6321975677023769)(207.6627116203308,-0.6322021446488072)(207.83877444267273,-0.6321996954171067)(208.01381826400757,-0.6321813965191855)(208.18992447853088,-0.6321648450211482)(208.36539721488953,-0.6321484888977509)
      (208.54018759727478,-0.6321386494328257)
    };

    \end{axis}
\end{tikzpicture}}
\end{minipage}%
%\vspace{0.5em}
\caption{Evaluation for RQ5: Gradient-based optimization on continuous pMCs ($10^4$ path samples per step over $10^3$ iterations). (a) Benchmark $T_3$ initialized at $p = 1$; (b) Benchmark $T_4$ initialized at $(p, q) = (0.5, 0.5)$. The analytically computed optimal rewards are indicated by closed-form expressions in bold.}
\label{fig:RQ5}
\end{figure}}

